Soft-output (SO) GRAND and Iterative Decoding to Outperform LDPCs

We establish that a large, flexible class of long, high redundancy error correcting codes can be efficiently and accurately decoded with guessing random additive noise decoding (GRAND). Performance evaluation demonstrates that it is possible to construct simple product codes with lengths of approximately 200 to 4000 bits and rates between 0.2 and 0.8 that outperform low-density parity-check (LDPC) codes from the 5G New Radio standard in both AWGN and fading channels. The concatenated structure enables many desirable features, including: low-complexity hardware-friendly encoding and decoding; significant flexibility in length and rate through modularity; and high levels of parallelism in encoding and decoding that enable low latency. Central is the development of a method through which any soft-input (SI) GRAND algorithm can provide soft-output (SO) in the form of an accurate a-posteriori estimate of the likelihood that a decoding is correct or, in the case of list decoding, the likelihood that each element of the list is correct. The distinguishing feature of soft-output GRAND (SOGRAND) is the provision of an estimate that the correct decoding has not been found, even when providing a single decoding. That per-block SO can be converted into accurate per-bit SO by a weighted sum that includes a term for the SI. Implementing SOGRAND adds negligible computation and memory to the existing decoding process, and using it results in a practical, low-latency alternative to LDPC codes.

==> img_PY/BER.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-4,
ymax=1e-1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 3,
xmax = 5,
xlabel = $E_b/N_0$ in dB,
ylabel = {BER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[black,mark=+]
table[]{x y
3 0.011562
3.2 0.0091788
3.4 0.0070859
3.6 0.0051608
3.8 0.0037797
4 0.0027631
4.2 0.0019426
4.4 0.0013659
4.6 0.00086417
4.8 0.00057463
5 0.00037276
};\addlegendentry{BCJR}

\addplot[red,mark=x]
table[]{x y
3 0.012332
3.2 0.009922
3.4 0.0077191
3.6 0.005818
3.8 0.004218
4 0.0031869
4.2 0.0022426
4.4 0.0016041
4.6 0.0010564
4.8 0.00068901
5 0.00046943
};\addlegendentry{ORBGRAND eq. \eqref{eq:LLRi}, $L=1$}

\addplot[red,mark=o]
table[]{x y
3 0.011773
3.2 0.0093336
3.4 0.0071727
3.6 0.0052801
3.8 0.0038935
4 0.0028191
4.2 0.0019841
4.4 0.0013898
4.6 0.00089128
4.8 0.00058511
5 0.0003811
};\addlegendentry{ORBGRAND eq. \eqref{eq:LLRi}, $L=2$}

\addplot[blue,mark=x]
table[]{x y
3 0.012961
3.2 0.010331
3.4 0.0080848
3.6 0.0060741
3.8 0.0043866
4 0.0033126
4.2 0.0023433
4.4 0.0016753
4.6 0.0010985
4.8 0.0007229
5 0.00048779
};\addlegendentry{Pyndiah, $L=1$}

\addplot[blue,mark=o]
table[]{x y
3 0.012019
3.2 0.0095217
3.4 0.0073711
3.6 0.0054407
3.8 0.003988
4 0.0028774
4.2 0.002021
4.4 0.001424
4.6 0.00090197
4.8 0.00059093
5 0.00038781
};\addlegendentry{Pyndiah, $L=2$}

\end{semilogyaxis}

\end{tikzpicture}

==> img_PY/BER_evaluation1.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{axis}[
legend style={at={(0.5,1.05)},anchor= south},
legend columns=1,
ymin=0,
ymax=1,
width=2.1in,
height=2.1in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 0,
xmax = 1,
xlabel = {predicted},
ylabel = {simulated},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[red,mark = o]
table[]{x y
0.0070079 0.01339
0.07153 0.10381
0.12309 0.15788
0.1738 0.21122
0.22413 0.26142
0.27412 0.30716
0.32424 0.35445
0.37443 0.39896
0.42443 0.4459
0.47422 0.49154
0.52392 0.54511
0.57451 0.59159
0.62447 0.63889
0.67449 0.68163
0.72442 0.74135
0.77464 0.78566
0.82462 0.83791
0.87458 0.88863
0.92501 0.92962
0.9713 0.97572
};\addlegendentry{$(32,26)$ RLC, proposed}


\addplot[blue,mark = o]
table[]{x y
0.00034176 0.032174
0.073607 0.11476
0.12457 0.16823
0.17471 0.21335
0.22471 0.24921
0.27481 0.27824
0.32501 0.29992
0.37507 0.32496
0.42517 0.3519
0.47529 0.36695
0.5246 0.39624
0.57465 0.41822
0.62489 0.44582
0.67477 0.47619
0.72483 0.51622
0.77485 0.56486
0.82514 0.61229
0.87495 0.67862
0.9253 0.77798
0.99431 0.74851
};\addlegendentry{$(32,26)$ RLC, Pyndiah}


\addplot[cyan,mark = o]
table[]{x y
0.0085463 0.011146
0.071699 0.086462
0.12321 0.14078
0.17382 0.19396
0.22412 0.24323
0.27437 0.29135
0.32447 0.33769
0.37443 0.38709
0.42429 0.43419
0.47327 0.47988
0.52138 0.53326
0.57254 0.57647
0.62271 0.63469
0.67304 0.6783
0.72338 0.73803
0.7729 0.77554
0.82331 0.83346
0.87422 0.88104
0.92111 0.933
0.96409 0.95699
};\addlegendentry{$(64,57)$ RLC, proposed}

\addplot[brown,mark = o]
table[]{x y
3.7288e-05 0.043432
0.075845 0.16662
0.1261 0.22682
0.17569 0.25218
0.22557 0.26969
0.27556 0.28869
0.32547 0.3034
0.37552 0.31407
0.42546 0.32751
0.47525 0.34342
0.52468 0.34949
0.57435 0.36952
0.62422 0.3732
0.67419 0.39354
0.72421 0.42395
0.77402 0.45477
0.82378 0.49269
0.87319 0.53542
0.92272 0.6366
0.99917 0.51519
};\addlegendentry{$(64,57)$ RLC, Pyndiah}


\addplot[gray,dashed]
table[]{x y
0 0
1 1
};

\end{axis}

\end{tikzpicture}



==> img_PY/BER_evaluation2.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{axis}[
legend style={at={(0.5,1.05)},anchor= south},
legend columns=1,
ymin=0,
ymax=1,
width=2.1in,
height=2.1in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 0,
xmax = 1,
xlabel = {predicted},
ylabel = {simulated},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[red,mark = o]
table[]{x y
0.0068844 0.013542
0.071459 0.10756
0.12313 0.16349
0.17391 0.21434
0.22409 0.26094
0.27421 0.30305
0.32427 0.34641
0.37453 0.39716
0.42452 0.4363
0.47424 0.48485
0.52394 0.53073
0.57428 0.58125
0.62453 0.61876
0.6744 0.67209
0.72457 0.72232
0.77446 0.77375
0.82458 0.82841
0.8747 0.87397
0.92496 0.93007
0.9723 0.97955
};\addlegendentry{$(32,26)$ eBCH, proposed}


\addplot[blue,mark = o]
table[]{x y
0.00045065 0.03259
0.073197 0.12506
0.12441 0.17096
0.17454 0.20965
0.22478 0.24661
0.27481 0.26782
0.32533 0.30135
0.37486 0.31248
0.42496 0.33957
0.47509 0.35423
0.5247 0.38251
0.57492 0.40804
0.62499 0.43747
0.67467 0.45824
0.72499 0.50535
0.77503 0.54835
0.82504 0.59297
0.87504 0.67233
0.92579 0.75915
0.9897 0.76519
};\addlegendentry{$(32,26)$ eBCH, Pyndiah}


\addplot[cyan,mark = o]
table[]{x y
0.0085315 0.011333
0.071678 0.087827
0.12321 0.14376
0.17391 0.19464
0.22431 0.24533
0.27436 0.29239
0.32445 0.34334
0.37445 0.3846
0.42431 0.43169
0.47333 0.47515
0.52146 0.51661
0.57248 0.55807
0.623 0.61951
0.67319 0.65018
0.723 0.72362
0.77359 0.77304
0.82295 0.80633
0.87318 0.88901
0.92297 0.93849
0.96328 0.98667
};\addlegendentry{$(63,56)$ CRC, proposed}

\addplot[brown,mark = o]
table[]{x y
6.2002e-05 0.043377
0.075331 0.18196
0.12548 0.22342
0.17578 0.25505
0.22547 0.27253
0.27547 0.29167
0.32547 0.29775
0.37558 0.31436
0.42551 0.32306
0.47527 0.33544
0.52456 0.34399
0.5745 0.36021
0.62418 0.36941
0.67437 0.39073
0.72431 0.41337
0.77425 0.43428
0.82355 0.47918
0.87377 0.53335
0.9234 0.61768
0.99791 0.50927
};\addlegendentry{$(63,56)$ CRC, Pyndiah}


\addplot[gray,dashed]
table[]{x y
0 0
1 1
};

\end{axis}

\end{tikzpicture}



==> img_PY/BER_evaluation3.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{axis}[
legend style={at={(0.5,1.05)},anchor= south},
legend columns=1,
ymin=0,
ymax=1,
width=2.1in,
height=2.1in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 0,
xmax = 1,
xlabel = {predicted},
ylabel = {simulated},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[red,mark = o]
table[]{x y
0.0068844 0.013542
0.071459 0.10756
0.12313 0.16349
0.17391 0.21434
0.22409 0.26094
0.27421 0.30305
0.32427 0.34641
0.37453 0.39716
0.42452 0.4363
0.47424 0.48485
0.52394 0.53073
0.57428 0.58125
0.62453 0.61876
0.6744 0.67209
0.72457 0.72232
0.77446 0.77375
0.82458 0.82841
0.8747 0.87397
0.92496 0.93007
0.9723 0.97955
};\addlegendentry{$(32,26)$ eBCH, proposed, $1$~dB}


\addplot[blue,mark = o]
table[]{x y
0.00045065 0.03259
0.073197 0.12506
0.12441 0.17096
0.17454 0.20965
0.22478 0.24661
0.27481 0.26782
0.32533 0.30135
0.37486 0.31248
0.42496 0.33957
0.47509 0.35423
0.5247 0.38251
0.57492 0.40804
0.62499 0.43747
0.67467 0.45824
0.72499 0.50535
0.77503 0.54835
0.82504 0.59297
0.87504 0.67233
0.92579 0.75915
0.9897 0.76519
};\addlegendentry{$(32,26)$ eBCH, Pyndiah, $1$~dB}


\addplot[cyan,mark = o]
table[]{x y
0.0011317 0.002818
0.071158 0.099108
0.1229 0.1523
0.17374 0.20013
0.22404 0.24694
0.27432 0.29624
0.32453 0.34462
0.37465 0.3952
0.42477 0.44128
0.47473 0.49727
0.52483 0.54324
0.5749 0.59191
0.62514 0.64939
0.67517 0.69619
0.72544 0.7419
0.77569 0.78833
0.82577 0.83773
0.87623 0.88455
0.92726 0.93324
0.98699 0.98858
};\addlegendentry{$(32,26)$ eBCH, proposed, $3$~dB}

\addplot[brown,mark = o]
table[]{x y
0.00038931 0.0039827
0.07194 0.088163
0.12344 0.1363
0.17408 0.18362
0.22439 0.22235
0.27445 0.26659
0.32456 0.30121
0.37493 0.33432
0.42461 0.3676
0.47509 0.40766
0.52483 0.43876
0.57519 0.4806
0.62499 0.52063
0.67514 0.56252
0.72531 0.60766
0.77546 0.65877
0.82571 0.72016
0.87619 0.784
0.92745 0.85183
0.99116 0.95934
};\addlegendentry{$(32,26)$ eBCH, Pyndiah, $3$~dB}


\addplot[gray,dashed]
table[]{x y
0 0
1 1
};

\end{axis}

\end{tikzpicture}



==> img_PY/BER_prediction.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{axis}[
legend style={at={(0,1)},anchor= north west, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-5,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1e-5,
xmax = 1,
xlabel = {predicted},
%ylabel = {simulated},
ylabel = {empirical},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[blue,mark = o]
table[]{x y
0.0042667 0.0079936
0.072027 0.095383
0.12336 0.15094
0.17385 0.20156
0.22414 0.24977
0.2742 0.29748
0.32432 0.34485
0.37426 0.39003
0.42434 0.43878
0.474 0.48904
0.52382 0.52618
0.57398 0.57346
0.62404 0.61826
0.67435 0.67164
0.724 0.72679
0.77425 0.77788
0.8247 0.82478
0.87423 0.87164
0.9245 0.93253
0.97222 0.97424
};\addlegendentry{$(64,57)$ eBCH, SOGRAND}

\addplot[red,mark=o]
table[]{x y
0.0029083 0.0063255
0.071837 0.092362
0.12315 0.14109
0.17365 0.1945
0.22395 0.24662
0.27417 0.29718
0.32437 0.34667
0.37447 0.39701
0.42455 0.43924
0.47453 0.4859
0.52443 0.53456
0.57476 0.57555
0.62478 0.63004
0.67508 0.6838
0.725 0.72242
0.77502 0.77431
0.82497 0.82561
0.87577 0.87872
0.92638 0.92471
0.97999 0.98028

};\addlegendentry{$(32,26)$ eBCH, SOGRAND}

%\addplot[brown,mark=o]
%table[]{x y
%0.001913 0.0033992
%0.071427 0.085086
%0.12298 0.12236
%0.17364 0.18837
%0.22378 0.22899
%0.27428 0.28132
%0.3242 0.33655
%0.37451 0.37724
%0.42466 0.42382
%0.47447 0.48089
%0.52468 0.53591
%0.57496 0.58975
%0.62473 0.63424
%0.67525 0.68563
%0.72555 0.72942
%0.77521 0.78726
%0.82586 0.82801
%0.87635 0.87979
%0.92755 0.93003
%0.99036 0.99099
%};\addlegendentry{$(32,21)$ eBCH, SOGRAND}

\addplot[brown,mark=+]
table[]{x y
0.0019082 0.0034406
0.07175 0.086417
0.12319 0.13724
0.17392 0.19214
0.22379 0.25271
0.27412 0.28888
0.32424 0.34281
0.37461 0.39534
0.42467 0.44582
0.47477 0.48529
0.52493 0.54424
0.57534 0.59133
0.62537 0.62356
0.67527 0.69187
0.72522 0.7298
0.77529 0.774
0.82595 0.8326
0.87623 0.88263
0.92722 0.93193
0.99026 0.99077

};\addlegendentry{$(32,21)$ dRM, SOGRAND}

\addplot[cyan,mark=o]
table[]{x y
0.0025708 0.0044987
0.071551 0.085537
0.12294 0.13808
0.17362 0.18932
0.22396 0.24233
0.27414 0.29257
0.32441 0.34212
0.37445 0.39184
0.4246 0.43644
0.47477 0.48819
0.52483 0.53569
0.57503 0.58132
0.62498 0.63375
0.67522 0.68564
0.72532 0.73218
0.77541 0.78053
0.82576 0.82932
0.87623 0.87889
0.9272 0.92845
0.98594 0.98627
};\addlegendentry{$(16,11)$ eBCH, SOGRAND}

\addplot[blue,mark = o,dashed,mark options=solid]
table[]{x y
0.00060594 0.014203
0.073576 0.12274
0.12411 0.16252
0.17439 0.19741
0.22456 0.22049
0.27466 0.24346
0.32457 0.26963
0.3746 0.28813
0.42475 0.30905
0.47484 0.33797
0.52442 0.36231
0.57454 0.39444
0.62476 0.41858
0.67467 0.45058
0.72479 0.48484
0.77485 0.53151
0.82483 0.58375
0.87513 0.6425
0.92532 0.73114
0.97904 0.8613
};\addlegendentry{$(64,57)$ eBCH, Pyndiah}

\addplot[red,mark=o,dashed,mark options=solid]
table[]{x y
0.0014532 0.0080093
0.072381 0.089433
0.12358 0.13406
0.17397 0.17148
0.22421 0.21306
0.27424 0.23471
0.3245 0.27583
0.37459 0.30891
0.42468 0.33601
0.47468 0.37963
0.52468 0.4087
0.57499 0.45088
0.62497 0.47447
0.67486 0.52959
0.72536 0.5898
0.77533 0.62825
0.82525 0.68198
0.87578 0.75132
0.92644 0.82804
0.98308 0.94991
};\addlegendentry{$(32,26)$ eBCH, Pyndiah}

%\addplot[brown,mark=o,dashed,mark options=solid]
%table[]{x y
%0.0012443 0.0040114
%0.072108 0.085201
%0.1234 0.13016
%0.17379 0.1774
%0.22377 0.21544
%0.27483 0.24769
%0.32457 0.28944
%0.37474 0.31635
%0.42444 0.35722
%0.47502 0.40363
%0.52439 0.43846
%0.57483 0.48271
%0.62484 0.54266
%0.67509 0.55981
%0.72495 0.61109
%0.7759 0.66814
%0.82577 0.73576
%0.87639 0.78618
%0.92725 0.86794
%0.9917 0.98174
%};\addlegendentry{$(32,21)$ eBCH, Pyndiah}

\addplot[brown,mark=+,dashed,mark options=solid]
table[]{x y
0.0012432 0.0040623
0.072132 0.083656
0.12307 0.13545
0.17369 0.16494
0.22441 0.22722
0.27464 0.23667
0.32489 0.30435
0.37468 0.31666
0.42465 0.36385
0.47466 0.39612
0.525 0.44664
0.57511 0.48629
0.6249 0.52448
0.67454 0.56127
0.72513 0.62429
0.77511 0.66179
0.8257 0.73632
0.87613 0.79217
0.92727 0.86883
0.99166 0.98143
};\addlegendentry{$(32,21)$ dRM, Pyndiah}

\addplot[cyan,mark=o,dashed,mark options=solid]
table[]{x y
0.0020561 0.0050009
0.07168 0.081178
0.12311 0.12831
0.17369 0.1674
0.22422 0.21213
0.27431 0.25191
0.32438 0.2923
0.37448 0.3251
0.42473 0.36962
0.4748 0.41731
0.5248 0.44937
0.57489 0.49109
0.62499 0.5428
0.67506 0.58528
0.72524 0.63432
0.7753 0.68525
0.82573 0.74862
0.87626 0.80728
0.92733 0.87733
0.98747 0.97499

};\addlegendentry{$(16,11)$ eBCH, Pyndiah}

\addplot[gray,dashed]
table[]{x y
1e-5 1e-5
1 1
};

\end{axis}

\end{tikzpicture}



==> img_PY/Duffy_Forney.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
legend style={at={(1,0)},anchor= south east},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=0,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin =0,
xmax =1,
xlabel = Predicted block error probability,
ylabel = BLER,
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

%\addplot[gray,dashed]
%table[]{x y
%0 0
%1 1
%};%\addlegendentry{x = y}

\addplot[red, mark=o]
table[]{x y
0.47519 0.81912
0.42522 0.79416
0.37528 0.76504
0.32515 0.73223
0.2752 0.69009
0.2251 0.63663
0.17513 0.56554
0.12483 0.47135
0.0742 0.34618
0.021798 0.13866

};\addlegendentry{Forney, $L=2$, $2~\text{dB}$}

\addplot[red, mark=x]
table[]{x y
0.4751 0.58961
0.42493 0.55391
0.37475 0.50436
0.32495 0.45443
0.27457 0.3953
0.22441 0.35464
0.17397 0.28427
0.12335 0.22014
0.072045 0.14579
0.0063428 0.016489

};\addlegendentry{Forney, $L=2$, $4~\text{dB}$}


\addplot[blue, mark=o]
table[]{x y
0.71349 0.91053
0.67195 0.88375
0.62423 0.85161
0.57492 0.81003
0.52525 0.76041
0.47554 0.71497
0.42547 0.67183
0.37535 0.62226
0.32542 0.57023
0.27526 0.5105
0.22512 0.44225
0.17491 0.36681
0.12464 0.2866
0.074139 0.18418
0.023585 0.065669

};\addlegendentry{Forney, $L=4$, $2~\text{dB}$}

\addplot[blue, mark=x]
table[]{x y
0.71497 0.79082
0.66994 0.74465
0.6226 0.70379
0.57344 0.66135
0.5225 0.60419
0.47506 0.55109
0.42502 0.49022
0.37466 0.42848
0.3247 0.37117
0.27443 0.31767
0.22421 0.26587
0.17385 0.20491
0.12344 0.15111
0.071969 0.088948
0.0088789 0.011883
};\addlegendentry{Forney, $L=4$, $4~\text{dB}$}


\addplot[black, mark=o]
table[]{x y
0.9639 0.96207
0.92316 0.92321
0.87491 0.87459
0.82529 0.82787
0.77545 0.77597
0.72538 0.72926
0.67552 0.67652
0.6254 0.63069
0.57538 0.58086
0.5253 0.5288
0.47536 0.48305
0.42518 0.42789
0.37513 0.37551
0.32523 0.32384
0.27508 0.27446
0.22506 0.22612
0.17489 0.1696
0.12508 0.11723
0.075787 0.064324
0.03476 0.022996

};\addlegendentry{ORBGRAND, $L=1$, $2~\text{dB}$}

\addplot[black, mark=x]
table[]{x y
0.97413 0.97738
0.924 0.93008
0.87367 0.8615
0.82415 0.82538
0.77422 0.78145
0.72395 0.73292
0.67437 0.67773
0.6245 0.62528
0.57404 0.59066
0.52428 0.51912
0.47407 0.47968
0.42424 0.42468
0.37418 0.38076
0.32423 0.31866
0.27369 0.2716
0.22358 0.2211
0.17326 0.17122
0.12247 0.12012
0.071105 0.068971
0.019485 0.015642
};\addlegendentry{ORBGRAND, $L=1$, $4~\text{dB}$}

\end{axis}

\end{tikzpicture}

==> img_PY/Duffy_differentpara.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
legend style={at={(1,0)},anchor= south east, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=0,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin =0,
xmax =1,
xlabel = Predicted list error probability,
ylabel = list-BLER,
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[brown, mark=o]
table[]{x y
0.96375 0.96308
0.92312 0.92302
0.875 0.87663
0.82537 0.82565
0.77551 0.77852
0.72551 0.72408
0.6755 0.67766
0.62537 0.63021
0.57538 0.57817
0.5253 0.52636
0.47528 0.47252
0.42536 0.42797
0.37524 0.37902
0.32511 0.32916
0.27505 0.2817
0.22505 0.23331
0.17491 0.17942
0.12501 0.13255
0.07582 0.080594
0.034874 0.035983
};\addlegendentry{RLC, $L=1$, $2~\text{dB}$}

\addplot[red, mark=o]
table[]{x y
0.96418 0.96197
0.92334 0.92382
0.87503 0.87651
0.82547 0.82863
0.77553 0.78024
0.72554 0.72688
0.6755 0.68423
0.62542 0.63459
0.57543 0.58546
0.5253 0.53848
0.47532 0.48368
0.42513 0.42607
0.37528 0.38719
0.32505 0.3374
0.27504 0.28475
0.22505 0.22811
0.17502 0.17959
0.12508 0.12796
0.075741 0.086516
0.034915 0.04021
};\addlegendentry{RLC, $L=2$, $2~\text{dB}$}

\addplot[blue, mark=o]
table[]{x y
0.96415 0.96185
0.92333 0.92192
0.87503 0.87439
0.82543 0.82623
0.77559 0.77795
0.7255 0.73138
0.67551 0.68424
0.62553 0.63117
0.57536 0.58958
0.52542 0.53711
0.47535 0.48823
0.42519 0.43815
0.37523 0.38502
0.3251 0.33117
0.27496 0.27933
0.22501 0.2353
0.17509 0.18071
0.12495 0.13462
0.075678 0.08896
0.034831 0.041306
};\addlegendentry{RLC, $L=4$, $2~\text{dB}$}

\addplot[brown, mark=x]
table[]{x y
0.97414 0.97973
0.92328 0.92008
0.87433 0.86849
0.82365 0.81364
0.77431 0.7671
0.72449 0.73298
0.67431 0.67784
0.62431 0.63049
0.57437 0.57478
0.52416 0.52546
0.47445 0.47622
0.42432 0.43143
0.37411 0.38641
0.32397 0.3416
0.27376 0.28566
0.22352 0.23998
0.17323 0.18181
0.12254 0.12913
0.071107 0.075436
0.019491 0.01664
};\addlegendentry{RLC, $L=1$, $4~\text{dB}$}

\addplot[red, mark=x]
table[]{x y
0.97378 0.9592
0.92414 0.9247
0.87346 0.87506
0.82358 0.8195
0.77363 0.77682
0.72429 0.72579
0.67456 0.67069
0.62445 0.6211
0.57417 0.58587
0.52417 0.53526
0.47409 0.48312
0.42423 0.42995
0.37398 0.38038
0.32375 0.32527
0.27396 0.28173
0.2236 0.23875
0.17321 0.18269
0.12251 0.12796
0.071125 0.076159
0.019429 0.020504
};\addlegendentry{RLC, $L=2$, $4~\text{dB}$}

\addplot[blue, mark=x]
table[]{x y
0.97475 0.97593
0.92317 0.92182
0.87337 0.87781
0.82414 0.82589
0.774 0.7646
0.72453 0.71852
0.67449 0.67311
0.62415 0.64053
0.57434 0.58159
0.52433 0.53506
0.47434 0.46568
0.4243 0.43567
0.37423 0.38044
0.3241 0.33378
0.2738 0.28676
0.22363 0.22735
0.17331 0.18481
0.12261 0.1338
0.071096 0.08575
0.019401 0.021216

};\addlegendentry{RLC, $L=4$, $4~\text{dB}$}

\addplot[brown, mark=o, dashed, mark options=solid]
table[]{x y
0.9629 0.96361
0.92259 0.92599
0.87472 0.88033
0.82529 0.82886
0.77544 0.77493
0.7255 0.72088
0.67556 0.66291
0.6255 0.60826
0.57543 0.5503
0.52543 0.48963
0.47529 0.4317
0.42532 0.37341
0.37513 0.31161
0.32519 0.25211
0.27511 0.19627
0.22506 0.14174
0.17507 0.099871
0.12516 0.051654
0.075706 0.021959
0.03465 0.0047494
};\addlegendentry{eBCH, $L=1$, $2~\text{dB}$}

\addplot[red, mark=o, dashed, mark options=solid]
table[]{x y
0.96098 0.96279
0.91922 0.92543
0.87259 0.8792
0.82387 0.8293
0.77467 0.77888
0.72494 0.72772
0.67505 0.67241
0.62523 0.62199
0.57534 0.56634
0.52528 0.51126
0.4753 0.45617
0.42522 0.40028
0.37518 0.34606
0.32508 0.2945
0.27522 0.24112
0.22506 0.19143
0.17494 0.14313
0.1246 0.099159
0.074203 0.055991
0.02533 0.016624
};\addlegendentry{eBCH, $L=2$, $2~\text{dB}$}

\addplot[blue, mark=o, dashed, mark options=solid]
table[]{x y
0.96094 0.96305
0.91977 0.92441
0.87153 0.87779
0.8233 0.83009
0.77438 0.7783
0.7238 0.72818
0.67498 0.67222
0.62581 0.622
0.57551 0.56588
0.52701 0.51171
0.47572 0.4677
0.42457 0.41912
0.37348 0.35509
0.32627 0.31309
0.27465 0.25977
0.22536 0.20405
0.17488 0.15353
0.12339 0.114376
0.073616 0.060001
0.026226 0.020222
};\addlegendentry{eBCH, $L=4$, $2~\text{dB}$}

\addplot[brown, mark=x, dashed, mark options=solid]
table[]{x y
0.97084 0.96321
0.92894 0.93048
0.86887 0.87168
0.82845 0.83207
0.76837 0.77628
0.71945 0.71582
0.67966 0.65723
0.6182 0.60957
0.57005 0.54208
0.52075 0.49091
0.47555 0.455
0.41915 0.38473
0.37251 0.33645
0.32955 0.28008
0.27867 0.21613
0.22675 0.17126
0.17733 0.12454
0.1186 0.0689
0.0713 0.03404
0.0415 0.00912
};\addlegendentry{eBCH, $L=1$, $4~\text{dB}$}

\addplot[red, mark=x, dashed, mark options=solid]
table[]{x y
0.9609 0.9638
0.9217 0.9256
0.8720 0.8795
0.8239 0.8301
0.7734 0.7775
0.7254 0.7272
0.6744 0.6740
0.6257 0.6227
0.5761 0.5655
0.5265 0.5099
0.4751 0.4572
0.4240 0.4000
0.3757 0.3464
0.3228 0.2945
0.2754 0.2417
0.2253 0.1938
0.1749 0.1411
0.1236 0.0991
0.0748 0.0543
0.0266 0.0178
};\addlegendentry{eBCH, $L=2$, $4~\text{dB}$}

\addplot[blue, mark=x, dashed, mark options=solid]
table[]{x y
0.96599 0.96435
0.92557 0.92078
0.86104 0.87036
0.82436 0.8329
0.77805 0.77405
0.72876 0.73478
0.66663 0.67442
0.6247 0.6218
0.57134 0.56857
0.52264 0.5164
0.47445 0.46502
0.43985 0.42184
0.37251 0.35432
0.32284 0.31325
0.27474 0.26722
0.22544 0.20456
0.17645 0.15154
0.12012 0.11552
0.070416 0.05589
0.038501 0.0209
};\addlegendentry{eBCH, $L=4$, $4~\text{dB}$}

\addplot[gray,dashed]
table[]{x y
0 0
1 1
};%\addlegendentry{}

\end{axis}

\end{tikzpicture}

==> img_PY/Duffy_differentpara_rev.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
legend style={at={(1,0)},anchor= south east, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=0,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin =0,
xmax =1,
xlabel = Predicted list error probability,
ylabel = list-BLER,
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[red, mark=o]
table[]{x y
0.96418 0.96197
0.92334 0.92382
0.87503 0.87651
0.82547 0.82863
0.77553 0.78024
0.72554 0.72688
0.6755 0.68423
0.62542 0.63459
0.57543 0.58546
0.5253 0.53848
0.47532 0.48368
0.42513 0.42607
0.37528 0.38719
0.32505 0.3374
0.27504 0.28475
0.22505 0.22811
0.17502 0.17959
0.12508 0.12796
0.075741 0.086516
0.034915 0.04021
};\addlegendentry{RLC, $L=2$, $2~\text{dB}$}

\addplot[blue, mark=o]
table[]{x y
0.96415 0.96185
0.92333 0.92192
0.87503 0.87439
0.82543 0.82623
0.77559 0.77795
0.7255 0.73138
0.67551 0.68424
0.62553 0.63117
0.57536 0.58958
0.52542 0.53711
0.47535 0.48823
0.42519 0.43815
0.37523 0.38502
0.3251 0.33117
0.27496 0.27933
0.22501 0.2353
0.17509 0.18071
0.12495 0.13462
0.075678 0.08896
0.034831 0.041306
};\addlegendentry{RLC, $L=4$, $2~\text{dB}$}

\addplot[red, mark=x]
table[]{x y
0.97378 0.9592
0.92414 0.9247
0.87346 0.87506
0.82358 0.8195
0.77363 0.77682
0.72429 0.72579
0.67456 0.67069
0.62445 0.6211
0.57417 0.58587
0.52417 0.53526
0.47409 0.48312
0.42423 0.42995
0.37398 0.38038
0.32375 0.32527
0.27396 0.28173
0.2236 0.23875
0.17321 0.18269
0.12251 0.12796
0.071125 0.076159
0.019429 0.020504
};\addlegendentry{RLC, $L=2$, $4~\text{dB}$}

\addplot[blue, mark=x]
table[]{x y
0.97475 0.97593
0.92317 0.92182
0.87337 0.87781
0.82414 0.82589
0.774 0.7646
0.72453 0.71852
0.67449 0.67311
0.62415 0.64053
0.57434 0.58159
0.52433 0.53506
0.47434 0.46568
0.4243 0.43567
0.37423 0.38044
0.3241 0.33378
0.2738 0.28676
0.22363 0.22735
0.17331 0.18481
0.12261 0.1338
0.071096 0.08575
0.019401 0.021216

};\addlegendentry{RLC, $L=4$, $4~\text{dB}$}

\addplot[red, mark=o, dashed, mark options=solid]
table[]{x y
0.96098 0.96279
0.91922 0.92543
0.87259 0.8792
0.82387 0.8293
0.77467 0.77888
0.72494 0.72772
0.67505 0.67241
0.62523 0.62199
0.57534 0.56634
0.52528 0.51126
0.4753 0.45617
0.42522 0.40028
0.37518 0.34606
0.32508 0.2945
0.27522 0.24112
0.22506 0.19143
0.17494 0.14313
0.1246 0.099159
0.074203 0.055991
0.02533 0.016624
};\addlegendentry{eBCH, $L=2$, $2~\text{dB}$}

\addplot[blue, mark=o, dashed, mark options=solid]
table[]{x y
0.96094 0.96305
0.91977 0.92441
0.87153 0.87779
0.8233 0.83009
0.77438 0.7783
0.7238 0.72818
0.67498 0.67222
0.62581 0.622
0.57551 0.56588
0.52701 0.51171
0.47572 0.4677
0.42457 0.41912
0.37348 0.35509
0.32627 0.31309
0.27465 0.25977
0.22536 0.20405
0.17488 0.15353
0.12339 0.114376
0.073616 0.060001
0.026226 0.020222
};\addlegendentry{eBCH, $L=4$, $2~\text{dB}$}

\addplot[red, mark=x, dashed, mark options=solid]
table[]{x y
0.9609 0.9638
0.9217 0.9256
0.8720 0.8795
0.8239 0.8301
0.7734 0.7775
0.7254 0.7272
0.6744 0.6740
0.6257 0.6227
0.5761 0.5655
0.5265 0.5099
0.4751 0.4572
0.4240 0.4000
0.3757 0.3464
0.3228 0.2945
0.2754 0.2417
0.2253 0.1938
0.1749 0.1411
0.1236 0.0991
0.0748 0.0543
0.0266 0.0178
};\addlegendentry{eBCH, $L=2$, $4~\text{dB}$}

\addplot[blue, mark=x, dashed, mark options=solid]
table[]{x y
0.96599 0.96435
0.92557 0.92078
0.86104 0.87036
0.82436 0.8329
0.77805 0.77405
0.72876 0.73478
0.66663 0.67442
0.6247 0.6218
0.57134 0.56857
0.52264 0.5164
0.47445 0.46502
0.43985 0.42184
0.37251 0.35432
0.32284 0.31325
0.27474 0.26722
0.22544 0.20456
0.17645 0.15154
0.12012 0.11552
0.070416 0.05589
0.038501 0.0209
};\addlegendentry{eBCH, $L=4$, $4~\text{dB}$}

\addplot[gray,dashed]
table[]{x y
0 0
1 1
};%\addlegendentry{}

\end{axis}

\end{tikzpicture}

==> img_PY/FER_fading1.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-5,
ymax=1,
width=3.5in,
height=3in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 0,
xmax = 8,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER(solid) / BER(dashed)},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[black,mark=o]
table[]{x y
0 0.78125
1 0.41667
2 0.20778
3 0.081169
4 0.02867
5 0.0081296
6 0.0023928
7 0.00054727
8 0.00013016
};\addlegendentry{LDPC, BP}


\addplot[blue,mark=o]
table[]{x y
0 0.8
1 0.57143
2 0.30037
3 0.13638
4 0.057307
5 0.02401
6 0.0075019
7 0.0028245
8 0.0012542
};\addlegendentry{dRM prod., ORBGRAND Pyndiah}

\addplot[red,mark=x]
table[]{x y
0 0.83333
1 0.47619
2 0.25126
3 0.10482
4 0.025641
5 0.007367
6 0.0015798
7 0.00033922
8 0.00007129
};\addlegendentry{dRM prod., SOGRAND} 

\addplot[black,mark=o,dashed,mark options=solid]
table[]{x y
0 0.1717
1 0.077343
2 0.037202
3 0.014437
4 0.0050318
5 0.0013398
6 0.00041996
7 9.6939e-05
8 2.5283e-05
};%\addlegendentry{$(1024,441)$ 5G LDPC, $I_\text{max}=50$, BER}%;\addlegendentry{$(1024,441)$ 5G LDPC, $I_\text{max}=50$}


\addplot[blue,mark=o,dashed,mark options=solid]
table[]{x y
0 0.21445
1 0.16278
2 0.08456
3 0.041084
4 0.017086
5 0.0074045
6 0.0023956
7 0.00090747
8 0.00040336
};%\addlegendentry{$(32,21)^2$ dRM, ORBGRAND Pyndiah, $I_\text{max}=20$, BER} 



\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0 0.17184
1 0.089332
2 0.043847
3 0.017938
4 0.0045117
5 0.0012458
6 0.00026952
7 5.9608e-05
8 1.0647e-05
};%\addlegendentry{$(32,21)^2$ dRM, SOGRAND, $I_\text{max}=20$, BER}

\end{semilogyaxis}

\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(1,1)},anchor= south east, font=\tiny},
legend columns=2,
ymin=1e0,
ymax=1e4,
width=3.5in,
height=1.5in,
ytick={10000,1000,100,10,1,0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001,0.00000001},
grid=both,
xmin = 0,
xmax = 8,
%xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of Guesses per bit},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[red,mark=x]
table[]{x y
0 4139.5
1 2306.9
2 1496.6
3 745.35
4 391.54
5 269.76
6 168.14
7 116.37
8 73.5282
};\addlegendentry{dRM prod., SOGRAND} %skip
 %skip

\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0 277.84
1 146.67
2 98.707
3 51.411
4 28.028
5 20.247
6 13.61
7 10.103
8 7.4731
};\addlegendentry{dRM prod., SOGRAND, parall.}

\addplot[blue,mark=x]
table[]{x y
0 4229.5
1 3391.2
2 1833.1
3 1198.6
4 673.42
5 469.04
6 357.2
7 299.8
8 286.8771
};\addlegendentry{dRM prod., ORBGRAND Pyndiah} %skip

\addplot[blue,mark=x,dashed,mark options=solid]
table[]{x y
0 266.15
1 206.25
2 116.37
3 76.379
4 44.754
5 31.46
6 24.45
7 20.944
8 20.0704
};\addlegendentry{dRM prod., ORBGRAND Pyndiah, parall.} 

\end{semilogyaxis}

\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west, font=\tiny},
ymin=1e-1,
ymax=1e2,
width=3.5in,
height=1.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 0,
xmax = 8,
%xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of iterations},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]



\addplot[black,mark=o]
table[]{x y
0 50
1 36.333
2 21.514
3 11.968
4 8.6132
5 5.6229
6 4.5235
7 3.8004
8 3.3429
};\addlegendentry{LDPC, BP} 

\addplot[red,mark=x]
table[]{xx y
0 17.25
1 9.6667
2 6.1957
3 3.0974
4 1.7221
5 1.2431
6 0.87642
7 0.70183
8 0.57792
};\addlegendentry{dRM prod., SOGRAND} %skip
 %skip

\addplot[blue,mark=x]
table[]{x y
0 17.458
1 14.167
2 7.1923
3 4.4857
4 2.2902
5 1.4518
6 1.0058
7 0.73643
8 0.63514
};\addlegendentry{dRM prod., ORBGRAND Pyndiah} %skip


\end{semilogyaxis}

\end{tikzpicture}

==> img_PY/FER_fading2.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-6,
ymax=1,
width=3.5in,
height=3in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 0,
xmax = 18,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER(solid) / BER(dashed)},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[black,mark=o]
table[]{x y
0 0.90909
2 0.44643
4 0.11601
6 0.022758
8 0.0055506
10 0.0013689
12 0.00056155
14 0.00023546
16 0.00011434
18 6.3117e-05
};\addlegendentry{LDPC, BP}


\addplot[blue,mark=o]
table[]{x y
0 0.95238
2 0.4878
4 0.16
6 0.057307
8 0.016129
10 0.0063492
12 0.002891
14 0.001325
16 0.00062619
18 0.00042841
};\addlegendentry{eBCH prod., ORBGRAND Pyndiah}



\addplot[red,mark=x]
table[]{x y
0 0.89286
2 0.66667
4 0.13089
6 0.020894
8 0.0052488
10 0.001035
12 0.00044941
14 0.00021093
16 0.00009687
18 4.9586e-05
};\addlegendentry{eBCH prod., SOGRAND} 

\addplot[black,mark=o,dashed,mark options=solid]
table[]{x y
0 0.1741
2 0.064191
4 0.01435
6 0.0033242
8 0.00080156
10 0.0001948
12 9.0861e-05
14 3.9171e-05
16 2.0828e-05
18 1.0186e-05
};%\addlegendentry{$(1024,676)$ 5G LDPC, $I_\text{max}=50$, BER}%;\addlegendentry{$(1024,441)$ 5G LDPC, $I_\text{max}=50$}


\addplot[blue,mark=o,dashed,mark options=solid]
table[]{x y
0 0.18703
2 0.093607
4 0.034438
6 0.012491
8 0.0036983
10 0.0014391
12 0.00066968
14 0.00032182
16 0.00014297
18 9.9363e-05
};%\addlegendentry{$(32,26)^2$ eBCH, ORBGRAND Pyndiah, $I_\text{max}=20$, BER} 



\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0 0.12217
2 0.067201
4 0.012767
6 0.0019752
8 0.00050848
10 0.00010803
12 4.9523e-05
14 2.6402e-05
16 1.2832e-05
18 6.3435e-06
};%\addlegendentry{$(32,26)^2$ eBCH, SOGRAND, $I_\text{max}=20$, BER}

\end{semilogyaxis}

\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(1,1)},anchor= south east, font=\tiny},
legend columns=2,
ymin=1e-3,
ymax=1e3,
width=3.5in,
height=1.5in,
ytick={10000,1000,100,10,1,0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001,0.00000001},
grid=both,
xmin = 0,
xmax = 18,
%xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of Guesses per bit},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]





\addplot[red,mark=x]
table[]{x y
0 146.39
2 104.77
4 30.659
6 9.1122
8 2.5105
10 0.8296
12 0.26105
14 0.12549
16 0.07219
18 0.047852
};\addlegendentry{eBCH prod., SOGRAND} %skip
 %skip

\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0 9.0628
2 6.8918
4 2.0594
6 0.64072
8 0.2226
10 0.087621
12 0.028603
14 0.010847
16 0.0046217
18 0.0023605
};\addlegendentry{eBCH prod., SOGRAND, parall.}

\addplot[blue,mark=x]
table[]{x y
0 143.72
2 95.465
4 41.455
6 16.844
8 11.461
10 12.042
12 13.469
14 14.834
16 15.953
18 16.459
};\addlegendentry{eBCH prod., ORBGRAND Pyndiah} %skip

\addplot[blue,mark=x,dashed,mark options=solid]
table[]{x y
0 9.2945
2 5.9343
4 2.6752
6 1.0813
8 0.68959
10 0.63037
12 0.61724
14 0.6215
16 0.6363
18 0.64001
};\addlegendentry{eBCH prod., ORBGRAND Pyndiah, parall.} 

\end{semilogyaxis}

\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(1,1)},anchor= north east, font=\tiny},
legend columns=1,
ymin=1e-1,
ymax=1e2,
width=3.5in,
height=1.5in,
ytick={10000,1000,100,10,1,0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001,0.00000001},
grid=both,
xmin = 0,
xmax = 18,
%xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of iterations},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[black,mark=o]
table[]{x y
0 47
2 28.571
4 11.921
6 5.4965
8 3.2048
10 2.4382
12 2.1455
14 2.0459
16 2.0208
18 2.008
};\addlegendentry{LDPC, BP}

\addplot[red,mark=x]
table[]{x y
0 19.182
2 13.529
4 4.0235
6 1.3615
8 0.67619
10 0.55659
12 0.51629
14 0.50812
16 0.50394
18 0.50166
};\addlegendentry{eBCH prod., SOGRAND} %skip
 %skip

\addplot[blue,mark=x]
table[]{x y
0 18.682
2 12.278
4 4.9554
6 1.7375
8 0.86875
10 0.66861
12 0.56843
14 0.52502
16 0.52322
18 0.51459
};\addlegendentry{eBCH prod., ORBGRAND Pyndiah} %skip



\end{semilogyaxis}

\end{tikzpicture}

==> img_PY/FER_fading3.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-7,
ymax=1,
width=3.5in,
height=3in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 0,
xmax = 12,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER(solid) / BER(dashed)},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[black,mark=o]
table[]{x y
0 1
2 0.89286
4 0.21459
6 0.022894
8 0.0011978
10 9.5809e-05
12 2.1119e-05
};\addlegendentry{LDPC, BP}


\addplot[blue,mark=o]
table[]{x y
0 1
2 1
4 0.4878
6 0.10811
8 0.022173
10 0.0059154
12 0.0019635
};\addlegendentry{eBCH prod., ORBGRAND Pyndiah}



\addplot[red,mark=x]
table[]{x y
0 1
2 0.90909
4 0.27174
6 0.027056
8 0.0011023
10 7.3113e-5
12 1.4564e-05
};\addlegendentry{eBCH prod., SOGRAND} 

\addplot[black,mark=o,dashed,mark options=solid]
table[]{x y
0 0.15579
2 0.085477
4 0.013175
6 0.0014079
8 6.3166e-05
10 6.3637e-06
12 1.1726e-06
};%\addlegendentry{$(4096,3249)$ 5G LDPC, $I_\text{max}=50$, BER}%;\addlegendentry{$(1024,441)$ 5G LDPC, $I_\text{max}=50$}


\addplot[blue,mark=o,dashed,mark options=solid]
table[]{x y
0 0.16577
2 0.12944
4 0.059523
6 0.013374
8 0.0028182
10 0.00074737
12 0.00024424
};%\addlegendentry{$(64,57)^2$ eBCH, ORBGRAND Pyndiah, $I_\text{max}=20$, BER} 



\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0 0.12437
2 0.068173
4 0.013351
6 0.0013603
8 4.7962e-05
10 4.682e-06
12 7.4334e-07
};%\addlegendentry{$(64,57)^2$ eBCH, SOGRAND, $I_\text{max}=20$, BER}

\end{semilogyaxis}

\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(1,1)},anchor= south east, font=\tiny},
legend columns=2,
ymin=1e-2,
ymax=1e3,
width=3.5in,
height=1.5in,
ytick={10000,1000,100,10,1,0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001,0.00000001},
grid=both,
xmin = 0,
xmax = 12,
%xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of Guesses per bit},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]





\addplot[red,mark=x]
table[]{x y
0 153.58
2 144.32
4 66.925
6 14.754
8 3.7788
10 1.2767
12 0.43314
};\addlegendentry{eBCH prod., SOGRAND} %skip
 %skip
\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0 5.3619
2 5.1663
4 2.4483
6 0.55934
8 0.16844
10 0.082142
12 0.03634
};\addlegendentry{eBCH prod., SOGRAND, parall.}

\addplot[blue,mark=x]
table[]{x y
0 152.24
2 152.36
4 89.327
6 29.393
8 11.109
10 8.7744
12 9.8997
};\addlegendentry{eBCH prod., ORBGRAND Pyndiah} %skip

\addplot[blue,mark=x,dashed,mark options=solid]
table[]{x y
0 5.5368
2 5.5264
4 3.3215
6 1.0864
8 0.41249
10 0.30893
12 0.31702
};\addlegendentry{eBCH prod., ORBGRAND Pyndiah, parall.} 

\end{semilogyaxis}

\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west, font=\tiny},
ymin=1e-1,
ymax=1e2,
width=3.5in,
height=1.5in,
ytick={10000,1000,100,10,1,0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001,0.00000001},
grid=both,
xmin = 0,
xmax = 12,
%xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of iterations},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]
\addplot[black,mark=o]
table[]{x y
0 50
2 50
4 21.227
6 7.4852
8 4.4503
10 3.5489
12 3.2044
};\addlegendentry{LDPC, BP}


\addplot[red,mark=x]
table[]{x y
0 20
2 19.333
4 8.9355
6 2.0685
8 0.76482
10 0.56362
12 0.51951
};\addlegendentry{eBCH prod., SOGRAND} %skip
 %skip

\addplot[blue,mark=x]
table[]{x y
0 20
2 20
4 11.526
6 3.5559
8 1.1
10 0.65973
12 0.57074
};\addlegendentry{eBCH prod., ORBGRAND Pyndiah} %skip


\end{semilogyaxis}

\end{tikzpicture}

==> img_PY/L_E.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{axis}[
legend style={at={(1,1)},anchor= north west},
%legend style={at={(0,1)},anchor= north west},
ymin=-6,
ymax=6,
width=6in,
height=2in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1,
xmax = 32,
xlabel = {index $i$},
ylabel = {$L_{\text{E},i}$},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[black,mark=+]
table[]{x y
1 0.88191
2 -1.8033
3 -2.1779
4 -1.8576
5 2.767
6 2.1436
7 -0.88838
8 0.61064
9 -0.20078
10 1.4482
11 0.16421
12 2.9024
13 -1.7964
14 2.1869
15 -0.87454
16 -0.99913
17 2.9952
18 -2.4058
19 2.1449
20 2.5704
21 3.3408
22 1.7484
23 -0.32007
24 -1.0003
25 -1.8884
26 -2.7864
27 -1.6182
28 1.4856
29 1.1391
30 1.6798
31 -1.8404
32 -1.9577
};\addlegendentry{BCJR}

\addplot[blue,mark=x]
table[]{x y
1 0.91371
2 -5
3 -5
4 -5
5 3.0171
6 5
7 -5
8 5
9 -5
10 1.4891
11 5
12 5
13 -5
14 5
15 5
16 -5
17 3.2569
18 -5
19 5
20 5
21 5
22 5
23 -5
24 -5
25 -5
26 -5
27 -5
28 5
29 5
30 5
31 -5
32 -5
};\addlegendentry{Pyndiah}

\addplot[red,mark=o]
table[]{x y
1 0.77175
2 -2.1257
3 -2.1242
4 -2.1267
5 2.4746
6 2.1237
7 -2.1312
8 2.1242
9 -2.1522
10 1.3819
11 2.1257
12 2.191
13 -2.1236
14 2.1236
15 2.1236
16 -2.1895
17 2.684
18 -2.1236
19 2.1458
20 2.1819
21 2.3138
22 2.1271
23 -2.1242
24 -2.1302
25 -2.1239
26 -2.1617
27 -2.1248
28 2.1284
29 2.1236
30 2.132
31 -2.127
32 -2.1236

};\addlegendentry{eq.\eqref{eq:LLRi}}

\addplot[gray]
table[]{x y
1 0
32 0
};

\end{axis}

\end{tikzpicture}



==> img_PY/UER_evaluation1.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{loglogaxis}[
legend style={at={(0.5,1.05)},anchor= south},
legend columns=2,
ymin=1e-5,
ymax=1,
width=2.1in,
height=2.1in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1e-5,
xmax = 1,
xlabel = {predicted},
ylabel = {simulated},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[red,mark = o]
table[]{x y
0.54994 0.54208
0.17519 0.16181
0.034397 0.037561
0.006339 0.0067131
0.0028254 0.0022013
0.00036175 0.00031234
};\addlegendentry{ }

\addplot[red,mark=o,dashed,mark options=solid]
table[]{x y
0.47814 0.48396
0.16778 0.17173
0.05537 0.061498
0.019047 0.020777
0.0064165 0.0070878
0.002181 0.0023096
0.00074439 0.00072228
};\addlegendentry{$(32,26)$ RLC, ORBGRAND}

\addplot[blue,mark = o]
table[]{x y
0.2042 0.30664
0.099355 0.1946
0.030764 0.082527
0.0098337 0.033043
0.003154 0.013776
0.0010029 0.0061368
0.00031823 0.0038525
0.00010179 0.001842
3.2024e-05 0.0012563
};\addlegendentry{ }

\addplot[blue,mark=o,dashed,mark options=solid]
table[]{x y
0.203 0.2241
0.094646 0.11307
0.02939 0.039801
0.0093268 0.014369
0.0029841 0.0048781
0.00096122 0.001819
0.00030962 0.00090845
9.753e-05 0.00059836
3.0665e-05 0.00034947
};\addlegendentry{$(32,26)$ RLC, Forney}

\addplot[cyan,mark = o]
table[]{x y
0.69369 0.70167
0.20848 0.21085
0.068278 0.07394
0.023795 0.018911
0.0060435 0.006087
};\addlegendentry{ }

\addplot[cyan,mark=o,dashed,mark options=solid]
table[]{x y
0.51296 0.52065
0.17731 0.19648
0.077456 0.081866
0.049165 0.041635
0.0226054 0.020244
0.0092837 0.008661
0.0029446 0.002449
0.00025209 0.00022211
};\addlegendentry{$(64,57)$ RLC, ORBGRAND}

\addplot[brown,mark = o]
table[]{x y
0.20574 0.38983
0.10512 0.29486
0.032396 0.14888
0.010282 0.066188
0.0032368 0.030596
0.0010363 0.016617
0.00032714 0.010956
0.00010394 0.0047096
3.3633e-05 0.0043763
};\addlegendentry{ }

\addplot[brown,mark=o,dashed,mark options=solid]
table[]{x y
0.20346 0.26415
0.095875 0.15106
0.029529 0.058641
0.0093067 0.022636
0.0029664 0.0089098
0.00094608 0.0036526
0.00030334 0.0017113
9.7058e-05 0.0009636
};\addlegendentry{$(64,57)$ RLC, Forney}

\addplot[gray,dashed]
table[]{x y
1e-5 1e-5
1 1
};

\end{loglogaxis}

\end{tikzpicture}



==> img_PY/UER_evaluation2.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{loglogaxis}[
legend style={at={(0.5,1.05)},anchor= south},
legend columns=2,
ymin=1e-5,
ymax=1,
width=2.1in,
height=2.1in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1e-5,
xmax = 1,
xlabel = {predicted},
ylabel = {simulated},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[red,mark = o]
table[]{x y
0.54938 0.52416
0.19605 0.10123
0.064199 0.0080032
0.022303 0.00043077
0.0073481 1.2681e-05
};\addlegendentry{ }

\addplot[red,mark=o,dashed,mark options=solid]
table[]{x y
0.48133 0.48175
0.16905 0.096391
0.055453 0.0071552
0.019042 0.00021518
0.0064084 1.4748e-05
};\addlegendentry{$(32,26)$ eBCH, ORBGRAND}

\addplot[blue,mark = o]
table[]{x y
0.20414 0.32369
0.099161 0.2148
0.030407 0.095764
0.0095474 0.036387
0.0030313 0.013072
0.00096753 0.0045618
0.00030849 0.0017074
9.8535e-05 0.000797
3.1536e-05 0.0003685
};\addlegendentry{ }

\addplot[blue,mark=o,dashed,mark options=solid]
table[]{x y
0.20301 0.2558
0.094835 0.14045
0.029141 0.051999
0.0091524 0.019524
0.0029062 0.0067464
0.00092144 0.0022799
0.00029343 0.00084546
9.3104e-05 0.00040927
2.9593e-05 0.00014708
};\addlegendentry{$(32,26)$ eBCH, Forney}

\addplot[cyan,mark = o]
table[]{x y
0.6857 0.66904
0.20883 0.13283
0.067739 0.018887
0.023657 0.0015652
};\addlegendentry{ }

\addplot[cyan,mark=o,dashed,mark options=solid]
table[]{x y
0.50981 0.50821
0.1785 0.12538
0.057514 0.015235
0.019148 0.00092252
0.0065902 4.6529e-05
};\addlegendentry{$(63,56)$ CRC, ORBGRAND}

\addplot[brown,mark = o]
table[]{x y
0.20527 0.39546
0.10381 0.30648
0.031679 0.16064
0.009907 0.068806
0.0031431 0.02735
0.0010009 0.011557
0.00032173 0.004081
0.00010269 0.00155
3.3053e-05 0.00079428
};\addlegendentry{ }

\addplot[brown,mark=o,dashed,mark options=solid]
table[]{x y
0.2031 0.27875
0.095796 0.16793
0.029479 0.068539
0.0092609 0.027196
0.00294 0.0098921
0.00093314 0.0037067
0.00029699 0.0013827
9.4395e-05 0.00053196
3.007e-05 0.00020215
};\addlegendentry{$(63,56)$ CRC, Forney}

\addplot[gray,dashed]
table[]{x y
1e-5 1e-5
1 1
};

\end{loglogaxis}

\end{tikzpicture}



==> img_PY/UER_evaluation3.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{loglogaxis}[
legend style={at={(0.5,1.05)},anchor= south},
legend columns=2,
ymin=1e-5,
ymax=1,
width=2.1in,
height=2.1in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1e-5,
xmax = 1,
xlabel = {predicted},
ylabel = {simulated},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[red,mark = o]
table[]{x y
0.48444 0.47774
0.19769 0.15429
0.060947 0.044024
0.019148 0.014657
0.0061495 0.0041318
0.0019995 0.0017953
0.00053992 0.00039809
};\addlegendentry{ }

\addplot[red,mark=o,dashed,mark options=solid]
table[]{x y
0.4907 0.50591
0.15262 0.14783
0.038665 0.032763
0.013382 0.011089
0.0027797 0.0024653
0.001729 0.0015594
0.0001768 0.00016142
0.00015543 0.00013488
};\addlegendentry{$(32,26)$ eBCH, ORBGRAND}

\addplot[blue,mark = o]
table[]{x y
0.16123 0.32222
0.086748 0.23407
0.030041 0.12689
0.0095728 0.057656
0.0030272 0.021478
0.00096095 0.0072591
0.00030596 0.0028916
9.8087e-05 0.00115429
3.1272e-05 0.00043253
};\addlegendentry{ }

\addplot[blue,mark=o,dashed,mark options=solid]
table[]{x y
0.16091 0.25
0.083639 0.16238
0.02835 0.076923
0.0089644 0.028866
0.0028542 0.0094828
0.00091216 0.0044767
0.00028965 0.0017079
9.2627e-05 0.00065752
2.9287e-05 0.00022492
};\addlegendentry{$(32,26)$ eBCH, Forney}

\addplot[cyan,mark = o]
table[]{x y
0.61501 0.60683
0.20871 0.17869
0.063562 0.054147
0.015501 0.013638
0.0036134 0.0027422
};\addlegendentry{ }

\addplot[cyan,mark=o,dashed,mark options=solid]
table[]{x y
0.46371 0.46138
0.18104 0.16603
0.059317 0.04106
0.013557 0.010668
0.0058803 0.004174
0.0008487 0.0006879
0.00059847 0.00052886
};\addlegendentry{$(63,56)$ CRC, ORBGRAND}

\addplot[brown,mark = o]
table[]{x y
0.16082 0.41168
0.091499 0.33317
0.031793 0.21112
0.0099534 0.097861
0.0031297 0.042574
0.0010028 0.016415
0.00031809 0.006978
0.00010209 0.0029762
3.2522e-05 0.0018797
};\addlegendentry{ }

\addplot[brown,mark=o,dashed,mark options=solid]
table[]{x y
0.16064 0.4
0.08314 0.19175
0.028786 0.10116
0.0091428 0.04263
0.0028918 0.016656
0.00092857 0.006599
0.00029424 0.0029234
9.4018e-05 0.00095264
2.9887e-05 0.00046404
};\addlegendentry{$(63,56)$ CRC, Forney}

\addplot[gray,dashed]
table[]{x y
1e-5 1e-5
1 1
};

\end{loglogaxis}

\end{tikzpicture}



==> img_PY/crc-detection-rev.tex <==
\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(1,1)},anchor= north east, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=0,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin =0,
%xmax =1,
xlabel = Eb/N0 (dB),
ylabel = BLER / UER,
%legend columns=2
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[red, mark=o]
table[]{x y
3.0 0.8637230853093486
3.5 0.7894321927350573
4.0 0.6873841883688295
4.5 0.5737532326080423
5.0 0.45115872407331913951
};\addlegendentry{CRC}

\addplot[black, mark=o]
table[]{x y
3.0 0.85699648600854594349
3.5 0.68074162972397067595
4.0 0.46084419889502764578
4.5 0.24879759137162238414
5.0 0.10776775695108266329
5.5 0.03598699606745639490
};\addlegendentry{$\epsilon$=0.025}

\addplot[brown, mark=o]
table[]{x y
3.0 0.59960012627591285916
3.5 0.37880464858882123558
4.0 0.19140320822301823411
4.5 0.08221053390013689788
5.0 0.02670713201820940769
5.5 0.00724994925035524727
};\addlegendentry{$\epsilon$=0.1}

\addplot[blue, mark=o]
table[]{x y
3.0 0.27265238879736408695
3.5 0.16212003117692908027
4.0 0.07229778095919828229
4.5 0.02548241159634382844
5.0 0.00874569768097951776
5.5 0.00242706703865567912
};\addlegendentry{$\epsilon$=0.5}

\addplot[red, dashed, mark=x, mark options=solid]
table[]{x y
3.0 0.00097340653350465290
3.5 0.00033980087668626185
4.0 0.00019382699777486606
4.5 0.00009571008267436942
%5.0 0.00001685931809453289
};%\addlegendentry{CRC; UER}


\addplot[black, mark=x, dashed, mark options=solid]
table[]{x y
3.0 0.00018974035929234437
3.5 0.00030615493889147422
4.0 0.00044198895027624310
4.5 0.00038111208506421741
5.0 0.00025975645235027636
5.5 0.00015078771502328162
};%\addlegendentry{Threshold (t=0.025); UER}

\addplot[brown, dashed, mark=x, mark options=solid]
table[]{x y
3.0 0.00526149636956750513
3.5 0.00691754288876591031
4.0 0.00778694907335306021
4.5 0.00360256502629872476
5.0 0.00168605631428089689
5.5 0.00072499492503552471
};%\addlegendentry{Threshold (t=0.1); UER}



\addplot[blue, dashed, mark=x, mark options=solid]
table[]{x y
3.0 0.08237232289950575936
3.5 0.07794232268121589757
4.0 0.03579098067287043994
4.5 0.01624965377158157226
5.0 0.00592450488066354440
5.5 0.00162073247431824413
};%\addlegendentry{Threshold (t=0.5); UER}

\end{semilogyaxis}

\end{tikzpicture}

==> img_PY/crc-detection.tex <==
\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(1,1)},anchor= north east, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=0,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin =0,
%xmax =1,
xlabel = Eb/N0 (dB),
ylabel = BLER / UER,
%legend columns=2
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[red, mark=o]
table[]{x y
3.0 0.8637230853093486
3.5 0.7894321927350573
4.0 0.6873841883688295
4.5 0.5737532326080423
};\addlegendentry{CRC}

\addplot[blue, mark=o]
table[]{x y
3.0 0.27265238879736408695
3.5 0.16212003117692908027
4.0 0.07229778095919828229
4.5 0.02548241159634382844
5.0 0.00874569768097951776
5.5 0.00242706703865567912
};\addlegendentry{$\epsilon$=0.5}

\addplot[brown, mark=o]
table[]{x y
3.0 0.59960012627591285916
3.5 0.37880464858882123558
4.0 0.19140320822301823411
4.5 0.08221053390013689788
5.0 0.02670713201820940769
5.5 0.00724994925035524727
};\addlegendentry{$\epsilon$=0.1}

\addplot[black, mark=o]
table[]{x y
3.0 0.85699648600854594349
3.5 0.68074162972397067595
4.0 0.46084419889502764578
4.5 0.24879759137162238414
5.0 0.10776775695108266329
5.5 0.03598699606745639490
};\addlegendentry{$\epsilon$=0.025}

\addplot[red, dashed, mark=x, mark options=solid]
table[]{x y
3.0 0.00097340653350465290
3.5 0.00033980087668626185
4.0 0.00019382699777486606
4.5 0.00009571008267436942
};%\addlegendentry{CRC; UER}

\addplot[blue, dashed, mark=x, mark options=solid]
table[]{x y
3.0 0.08237232289950575936
3.5 0.07794232268121589757
4.0 0.03579098067287043994
4.5 0.01624965377158157226
5.0 0.00592450488066354440
5.5 0.00162073247431824413
};%\addlegendentry{Threshold (t=0.5); UER}

\addplot[brown, dashed, mark=x, mark options=solid]
table[]{x y
3.0 0.00526149636956750513
3.5 0.00691754288876591031
4.0 0.00778694907335306021
4.5 0.00360256502629872476
5.0 0.00168605631428089689
5.5 0.00072499492503552471
};%\addlegendentry{Threshold (t=0.1); UER}

\addplot[black, mark=x, dashed, mark options=solid]
table[]{x y
3.0 0.00018974035929234437
3.5 0.00030615493889147422
4.0 0.00044198895027624310
4.5 0.00038111208506421741
5.0 0.00025975645235027636
5.5 0.00015078771502328162
};%\addlegendentry{Threshold (t=0.025); UER}

\end{semilogyaxis}

\end{tikzpicture}

==> img_PY/gldpc_GRAND.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-9,
ymax=1,
width=3.5in,
height=3in,
ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001,0.00000001,0.000000001},
grid=both,
%xmin = 1,
%xmax = 3.25,
xmin = 0,
xmax = 4,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER(solid) / BER(dashed)},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[black,mark=o]
table[]{x y
0.5 0.9901
0.75 0.92593
1 0.81967
1.25 0.54945
1.5 0.20921
1.75 0.085911
2 0.019916
2.25 0.002673
2.5 0.00047986
2.75 9.0555e-05
3 2.0705e-05
3.25 5.4220e-06
};\addlegendentry{LDPC, BP}

\addplot[red,mark=x]
table[]{x y
1 1
1.25 1
1.5 0.87432
1.75 0.47684
2 0.12958
2.25 0.019432
2.5 0.0025784
2.75 0.00011942
3 9.0231e-06
3.25 2.2023e-07
};\addlegendentry{eBCH GLDPC}%skip

\addplot[black,mark=o,dashed,mark options=solid]
table[]{x y
0.5 0.13772
0.75 0.11241
1 0.087996
1.25 0.038418
1.5 0.021307
1.75 0.0046404
2 0.00068321
2.25 0.000049349
2.5 1.0236e-05
2.75 1.1211e-06
3 4.4719e-07
3.25 9.528e-08
};%\addlegendentry{$(1024,640)$ 5G LDPC, $I_\text{max}=50$, BER}

\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0.5 0.10869
0.75 0.10015
1 0.097021
1.25 0.074072
1.5 0.050078
1.75 0.022896
2 0.0075559
2.25 0.0018799
2.5 0.00022785
2.75 1.1217e-05
3 4.2255e-07
3.25 4.9465e-09
};%\addlegendentry{$(1024,640)$ GLDPC, SOGRAND, $I_\text{max}=20$, BER}

\end{semilogyaxis}

\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(1,1)},anchor= north east, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
%ymin=1e0,
%ymax=1e3,
ymin=1e0,
ymax=1e3,
width=3.5in,
height=1.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin = 1,
%xmax = 3.25,
xmin = 0,
xmax = 4,
%xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of Guesses per bit},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]




\addplot[red,mark=x]
table[]{x y
1 158.71
1.25 156.04
1.5 119.34
1.75 102.92
2 58.669
2.25 36.488
2.5 27.086
2.75 22.393
3 19.636
3.25 17.3544
};\addlegendentry{eBCH GLDPC}



\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
1 10.811
1.25 10.828
1.5 8.8984
1.75 7.6959
2 4.3769
2.25 2.6372
2.5 1.9232
2.75 1.5715
3 1.375
3.25 1.2334
};\addlegendentry{eBCH GLDPC, parall.}

\end{semilogyaxis}

\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(1,1)},anchor= north east, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
%ymin=1e0,
%ymax=1e3,
ymin=1e0,
ymax=1e2,
width=3.5in,
height=1.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin = 1,
%xmax = 3.25,
xmin = 0,
xmax = 4,
%xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of iterations},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[black,mark=o]
table[]{x y
1 38.444
1.25 37.308
1.5 34.7
1.75 22.92
2 15.527
2.25 11.116
2.5 9.2476
2.75 8.0831
3 7.1669
3.25 6.4853
};\addlegendentry{LDPC, BP}

\addplot[red,mark=x]
table[]{x y
1 19.81
1.25 19.476
1.5 13.846
1.75 11.855
2 6.5644
2.25 4.0362
2.5 2.9682
2.75 2.4396
3 2.1321
3.25 1.9229
};\addlegendentry{eBCH GLDPC}

\end{semilogyaxis}

\end{tikzpicture}

==> img_PY/list_BLER.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{loglogaxis}[
legend style={at={(1,0)},anchor= south east, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-5,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1e-5,
xmax = 1,
xlabel = {predicted},
%ylabel = {simulated},
ylabel = {empirical},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[blue,mark = o]
table[]{x y
0.55261 0.54738
0.2082 0.1939
0.063663 0.055376
0.020279 0.017503
0.0065341 0.0060053
0.0021236 0.0020131
};\addlegendentry{$(64,57)$ eBCH, SOGRAND}

\addplot[red,mark=o]
table[]{x y
0.4338 0.43954
0.18976 0.17771
0.060896 0.050814
0.019147 0.017472
0.0060856 0.0058309
0.0019805 0.0016864
0.00064631 0.00058232
};\addlegendentry{$(32,26)$ eBCH, SOGRAND}

%\addplot[brown,mark=o]
%table[]{x y
%0.42123 0.42357
%0.17241 0.17712
%0.057351 0.060351
%0.018432 0.019537
%0.0058854 0.0063116
%0.0018871 0.0020083
%0.00060956 0.00062971
%0.00019899 0.00020163
%6.4719e-05 7.3338e-05
%};\addlegendentry{$(32,21)$ eBCH, SOGRAND}

\addplot[brown,mark=+]
table[]{x y
0.41973 0.4403
0.18312 0.16942
0.058928 0.049497
0.018728 0.014667
0.0059058 0.0047478
0.0018682 0.0014175
0.00059906 0.00058774
0.00019111 0.00018206
};\addlegendentry{$(32,21)$ dRM, SOGRAND}

\addplot[cyan,mark=o]
table[]{x y
0.39805 0.4
0.17179 0.16204
0.058354 0.055239
0.018665 0.016643
0.0059389 0.0056039
0.0018812 0.0016671
0.00059974 0.00053002
0.00019266 0.00014562
};\addlegendentry{$(16,11)$ eBCH, SOGRAND}

\addplot[blue,mark = o,dashed,mark options=solid]
table[]{x y
0.061021 0.34496
0.029863 0.26394
0.0099756 0.15061
0.0031675 0.067406
0.00099553 0.030114
0.0003172 0.011404
0.00010063 0.0052469
3.298e-05 0.0038941
};\addlegendentry{$(64,57)$ eBCH, Forney}

\addplot[red,mark=o,dashed,mark options=solid]
table[]{x y
0.060195 0.22836
0.02752 0.15837
0.0093416 0.083176
0.0029963 0.031421
0.00095847 0.012555
0.00030466 0.0042706
9.6353e-05 0.0013043
3.0864e-05 0.00059112
};\addlegendentry{$(32,26)$ eBCH, Forney}

%\addplot[brown,mark=o,dashed,mark options=solid]
%table[]{x y
%0.059397 0.19966
%0.026713 0.13082
%0.0091244 0.064022
%0.0029025 0.028663
%0.00093167 0.0099871
%0.0002952 0.0044965
%9.4027e-05 0.0013862
%2.9924e-05 0.00049341
%};\addlegendentry{$(32,21)$ eBCH, Forney}

\addplot[brown,mark=+,dashed,mark options=solid]
table[]{x y
0.058908 0.20435
0.026758 0.13078
0.0091157 0.065214
0.0029089 0.027236
0.00092845 0.011601
0.00029659 0.0032741
9.3565e-05 0.0011778
2.9924e-05 0.00071429
};\addlegendentry{$(32,21)$ dRM, Forney}

\addplot[cyan,mark=o,dashed,mark options=solid]
table[]{x y
0.060028 0.14509
0.026106 0.097052
0.0089243 0.043009
0.0029072 0.022639
0.00092802 0.0093391
0.00029718 0.0043343
9.4346e-05 0.0013612
3.0173e-05 0.00036813
};\addlegendentry{$(16,11)$ eBCH, Forney}

\addplot[gray,dashed]
table[]{x y
1e-5 1e-5
1 1
};

\end{loglogaxis}

\end{tikzpicture}



==> img_PY/prod_grand_16_11.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-7,
ymax=1,
width=3.5in,
height=3in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 0,
xmax = 4,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER(solid) / BER(dashed)},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]



\addplot[black,mark=o]
table[]{x y
0 0.88106
0.5 0.65574
1 0.32895
1.5 0.14641
2 0.045249
2.5 0.0075047
3 0.0010019
3.5 8.1631e-05
4 5.794e-06
};\addlegendentry{LDPC, BP}

\addplot[blue,mark=o]
table[]{x y
0 1
0.5 0.81081
1 0.55556
1.5 0.28037
2 0.088235
2.5 0.021292
3 0.0027523
3.5 0.00011041
4 4.8907e-06
};\addlegendentry{polar, SCL} % L=16 crc=24

\addplot[red,mark=x]
table[]{x y
0 0.85231
0.5 0.55123
1 0.30123
1.5 0.09683
2 0.017001
2.5 0.003542
3 0.0005231
3.5 6.7832e-05
4 7.2112e-06
};\addlegendentry{eBCH prod.}%, $L=4$} %skip


\addplot[black,mark=o,dashed,mark options=solid]
table[]{x y
0 0.16649
0.5 0.10573
1 0.050756
1.5 0.020873
2 0.0061479
2.5 0.0010122
3 0.00012512
3.5 8.298e-06
4 5.4621e-07
};%\addlegendentry{$(256,121)$ 5G LDPC, $I_\text{max}=50$, BER}%\addlegendentry{$(256,121)$ 5G LDPC, $I_\text{max}=50$}


\addplot[blue,mark=o,dashed,mark options=solid]
table[]{x y
0 0.50547
0.5 0.40752
1 0.27879
1.5 0.14011
2 0.044324
2.5 0.010718
3 0.0014034
3.5 5.4805e-05
4 2.4683e-06
}; % L=16 crc=24

\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0 0.12423
0.5 0.07123
1 0.03134
1.5 0.0077512
2 0.0016557
2.5 0.00023342
3 3.6422e-05
3.5 4.7023e-06
4 3.9734e-07
};%\addlegendentry{$L=4$,$(16,11)^2$ eBCH, SOGRAND, $I_\text{max}=20$, BER} % skip

\end{semilogyaxis}

\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(1,1)},anchor= north east, font=\scriptsize},
legend columns=2,
%legend style={at={(0.5,-0.2)},anchor= north},
%ymin=1e-1,
%ymax=1e3,
ymin=1e-1,
ymax=1e3,
width=3.5in,
height=1.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 0,
xmax = 4,
%xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of Guesses per bit},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[red,mark=x]
table[]{x y
0 151.29
0.5 110.96
1 52.22
1.5 29.683
2 19.611
2.5 15.407
3 12.729
3.5 10.7931
4 9.2432
};\addlegendentry{eBCH prod.}%, $L=4$}

\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0 17.179
0.5 12.688
1 5.7828
1.5 3.197
2 2.0717
2.5 1.6079
3 1.3215
3.5 1.117
4 0.95903
};\addlegendentry{eBCH prod., parall.} %skip
%};\addlegendentry{eBCH prod., $L=4$, parall.} %skip

\end{semilogyaxis}

\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west, font=\scriptsize},
legend columns=2,
%legend style={at={(0.5,-0.2)},anchor= north},
%ymin=1e-1,
%ymax=1e3,
ymin=1e-1,
ymax=1e2,
width=3.5in,
height=1.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 0,
xmax = 4,
%xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of iterations},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[black,mark=o]
table[]{x y
0 50
0.5 50
1 22.333
1.5 14.907
2 10.634
2.5 7.6697
3 5.9588
3.5 5.0815
4 4.436
};\addlegendentry{LDPC, BP}


%\addplot[blue,mark=x]
%table[]{x y
%0 15.5
%0.5 12.667
%1 7.2586
%1.5 4.2528
%2 2.2484
%2.5 1.6209
%3 1.2948
%3.5 1.0898
%4 0.93866
%};\addlegendentry{eBCH prod., $L=2$}

\addplot[red,mark=x]
table[]{x y
0 18.021
0.5 12.711
1 5.7
1.5 3.0918
2 1.9763
2.5 1.5267
3 1.2492
3.5 1.0611
4 0.91923
};\addlegendentry{eBCH prod.} %skip
%};\addlegendentry{eBCH prod., $L=4$} %skip


\end{semilogyaxis}

\end{tikzpicture}

==> img_PY/prod_grand_20_64.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,1)},anchor= south west, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-9,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin = 2,
%xmax = 3.75,
xmin = 0,
xmax = 4,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

%\addplot[gray,dashed]
%table[]{x y
%2.5 0.00099625
%2.75 0.00025444
%3 6.0028e-05
%3.25 1.3021e-05
%3.5 2.5841e-06
%3.75 4.66711815555985e-07
%};\addlegendentry{Truncated union bound for product code}

\addplot[black,mark=o]
table[]{x y
2 0.98039
2.25 0.67114
2.5 0.17889
2.75 0.0080173
3 0.00016304
3.25 2.219e-05
3.5 5.7831e-06
3.75 1.62929591361994e-06
};\addlegendentry{$(4096,3249)$ 5G LDPC, $I_\text{max}=50$}%\addlegendentry{$(4096,3249)$ 5G LDPC, $I_\text{max}=50$}

\addplot[blue,mark=o]
table[]{x y
2 1
2.25 1
2.5 0.98039
2.75 0.65789
3 0.11737
3.25 0.0029247
3.5 4.1769e-05
3.75 3e-06 
};\addlegendentry{$(64,57)^2$ eBCH, ORBGRAND Pyndiah, $I_\text{max}=20$}%\addlegendentry{SOGRAND Pyndiah, $I_\text{max}=20,L=4$}



% \addplot[red,mark=+]
% table[]{x y
% 2 1
% 2.25 1
% 2.5 0.48077
% 2.75 0.052411
% 3 0.0006602
% 3.25 3.7124e-05
% 3.5 5.7540e-06
% };\addlegendentry{SOGRAND, $L_\text{max}=2,I_\text{max}=20,\alpha=0.5$}

% \addplot[red,mark=triangle]
% table[]{x y
% 2 1
% 2.25 0.96154
% 2.5 0.56818
% 2.75 0.038551
% 3 0.00078965
% 3.25 4.9019e-05
% 3.5 6.7404e-06
% };\addlegendentry{SOGRAND, $L_\text{max}=2,I_\text{max}=20,p^*=0.999,\alpha=0.5$}

%\addplot[red,mark=o]
%table[]{x y
%2 1
%2.25 0.90909
%2.5 0.34483
%2.75 0.017519
%3 0.00029535
%3.25 2.1615e-05
%3.5 3.40e-06
%3.75 5.8910e-07
%};\addlegendentry{SOGRAND, $L_\text{max}=4,I_\text{max}=20,\alpha=0.5$}

% \addplot[red,mark=o]
% table[]{x y
% 2 1
% 2.25 0.92593
% 2.5 0.33557
% 2.75 0.015848
% 3 0.0002875
% 3.25 2.1479e-05
% 3.5 3.34e-06
% 3.75 6.3440e-07
% };\addlegendentry{$(64,57)^2$ eBCH, SOGRAND, $I_\text{max}=20$}%\addlegendentry{SOGRAND, $I_\text{max}=20,L_\text{max}=4,p^*=0.999,\alpha=0.5$}

\addplot[red,mark=x]
table[]{x y
2 1
2.25 0.94563
2.5 0.31531
2.75 0.016148
3 0.0002876
3.25 2.2434e-05
3.5 3.5442e-06
3.75 6.3561e-07
};\addlegendentry{$(64,57)^2$ eBCH, SOGRAND, $I_\text{max}=20$} %skip

\addplot[black,mark=o,dashed,mark options=solid]
table[]{x y
2 0.047405
2.25 0.025716
2.5 0.0041419
2.75 0.00019504
3 2.3697e-06
3.25 3.3772e-07
3.5 5.8494e-08
3.75 1.8893e-08
};\addlegendentry{$(4096,3249)$ 5G LDPC, $I_\text{max}=50$, BER}

\addplot[blue,mark=o,dashed,mark options=solid]
table[]{x y
2 0.11355
2.25 0.10935
2.5 0.094571
2.75 0.052246
3 0.0095803
3.25 0.00031313
3.5 2.0397e-06
3.75 1.1233e-07
};\addlegendentry{$(64,57)^2$ eBCH, ORBGRAND Pyndiah, $I_\text{max}=20$, BER}

\addplot[red,mark=o,dashed,mark options=solid]
table[]{x y
2 0.047034
2.25 0.033847
2.5 0.0082076
2.75 0.000432
3 2.4417e-06
3.25 1.1546e-07
3.5 1.3845e-08
3.75 2.4829e-09
};\addlegendentry{$(64,57)^2$ eBCH, SOGRAND, $I_\text{max}=20$, BER}

\end{semilogyaxis}

\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(0,1)},anchor= south west, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
%ymin=1e-1,
%ymax=1e3,
ymin=1e0,
ymax=1e4,
width=3.5in,
height=2in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin = 2,
%xmax = 3.75,
xmin = 0,
xmax = 4,
xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of Guesses per bit},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

% \addplot[blue,mark=o]
% table[]{x y
% 2 1.2435e+06
% 2.25 1.2471e+06
% 2.5 1.2251e+06
% 2.75 9.4795e+05
% 3 3.7062e+05
% 3.25 1.9845e+05
% 3.5 1.682e+05
% 3.75 152527.2404
% };\addlegendentry{$(64,57)^2$ eBCH, ORBGRAND Pyndiah}%\addlegendentry{SOGRAND Pyndiah, $L=4,I_\text{max}=20$}

\addplot[blue,mark=o]
table[]{x y
2 303.59
2.25 304.47
2.5 299.1
2.75 231.43
3 90.483
3.25 48.45
3.5 41.064
3.75 37.238
};\addlegendentry{$(64,57)^2$ eBCH, ORBGRAND Pyndiah, $I_\text{max}=20$}


% \addplot[red,mark=+]
% table[]{x y
% 2 5.2349e+05
% 2.25 5.3487e+05
% 2.5 4.5216e+05
% 2.75 2.5894e+05
% 3 1.5562e+05
% 3.25 1.1809e+05
% 3.5 1.009e+05
% };\addlegendentry{SOGRAND, $L_\text{max}=2,I_\text{max}=20,\alpha=0.5$}

% \addplot[red,mark=triangle]
% table[]{x y
% 2 5.3847e+05
% 2.25 5.2359e+05
% 2.5 4.6613e+05
% 2.75 2.2621e+05
% 3 1.2705e+05
% 3.25 89702
% 3.5 70521
% };\addlegendentry{SOGRAND, $L_\text{max}=2,I_\text{max}=20,p^*=0.999,\alpha=0.5$}

%\addplot[red,mark=o]
%table[]{x y
%2 1.2152e+06
%2.25 1.2207e+06
%2.5 9.4046e+05
%2.75 4.4884e+05
%3 2.7984e+05
%3.25 2.1348e+05
%3.5 1.7164e+05
%3.75 1.5294e+05
%};\addlegendentry{SOGRAND, $L_\text{max}=4,I_\text{max}=20,\alpha=0.5$}

% \addplot[red,mark=o]
% table[]{x y
% 2 1.2037e+06
% 2.25 1.1721e+06
% 2.5 7.5888e+05
% 2.75 3.2158e+05
% 3 1.8142e+05
% 3.25 1.2807e+05
% 3.5 9.5000e+04
% 3.75 7.9600e+04
% };\addlegendentry{$(64,57)^2$ eBCH, SOGRAND}%\addlegendentry{SOGRAND, $I_\text{max}=20,L_\text{max}=4,p^*=0.999,\alpha=0.5$}

% \addplot[red,mark=o]
% table[]{x y
% 2 293.87
% 2.25 286.16
% 2.5 185.27
% 2.75 78.511
% 3 44.292
% 3.25 31.267
% 3.5 23.193
% 3.75 19.434
% };\addlegendentry{$(64,57)^2$ eBCH, SOGRAND, per bit}

% \addplot[red,mark=x]
% table[]{x y
% 2 6.1728e+05
% 2.25 6.0108e+05
% 2.5 3.8917e+05
% 2.75 1.6491e+05
% 3 93036
% 3.25 65677
% 3.5 48718
% 3.75 40821
% };\addlegendentry{$(64,57)^2$ eBCH, SOGRAND, skip}%

\addplot[red,mark=x]
table[]{x y
2 150.7
2.25 146.75
2.5 95.012
2.75 40.261
3 22.714
3.25 16.034
3.5 11.894
3.75 9.9661
};\addlegendentry{$(64,57)^2$ eBCH, SOGRAND, $I_\text{max}=20$}%skip

% \addplot[red,mark=o,dashed,mark options=solid]
% table[]{x y
% 2 44684.7000000000
% 2.25 45381.2830188679
% 2.5 34637.1428571429
% 2.75 15888.0730864198
% 3 8573.00457865169
% 3.25 5984.90536013400
% 3.5 4570.88684884714
% 3.75 3816.24168514412
% };\addlegendentry{$(64,57)^2$ eBCH, SOGRAND, parallelized} %\addlegendentry{proposed, $L_\text{max}=4,I_\text{max}=20,p^*=0.999,\alpha=0.5$}
\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
2 5.5945
2.25 5.6816
2.5 4.3367
2.75 1.9892
3 1.0733
3.25 0.74932
3.5 0.57227
3.75 0.47778
};\addlegendentry{$(64,57)^2$ eBCH, SOGRAND, $I_\text{max}=20$, parallelized} %skip

\end{semilogyaxis}



\end{tikzpicture}



==> img_PY/prod_grand_20_64_noP.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-9,
ymax=1,
width=3.5in,
height=3in,
ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001,0.00000001},
grid=both,
xmin = 2,
xmax = 4,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER(solid) / BER(dashed)},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

%\addplot[gray,dashed]
%table[]{x y
%2.5 0.00099625
%2.75 0.00025444
%3 6.0028e-05
%3.25 1.3021e-05
%3.5 2.5841e-06
%3.75 4.66711815555985e-07
%};\addlegendentry{Truncated union bound for product code}

\addplot[black,mark=o]
table[]{x y
2 0.98039
2.25 0.67114
2.5 0.17889
2.75 0.0080173
3 0.00016304
3.25 2.219e-05
3.5 5.7831e-06
3.75 1.62929591361994e-06
};\addlegendentry{LDPC, BP}%\addlegendentry{$(4096,3249)$ 5G LDPC, $I_\text{max}=50$}

%\addplot[blue,mark=o]
%table[]{x y
%2 1
%2.25 1
%2.5 0.98039
%2.75 0.65789
%3 0.11737
%3.25 0.0029247
%3.5 4.1769e-05
%3.75 3e-06 
%};\addlegendentry{$(64,57)^2$ eBCH, ORBGRAND Pyndiah, $I_\text{max}=20$}%\addlegendentry{SOGRAND Pyndiah, $I_\text{max}=20,L=4$}



% \addplot[red,mark=+]
% table[]{x y
% 2 1
% 2.25 1
% 2.5 0.48077
% 2.75 0.052411
% 3 0.0006602
% 3.25 3.7124e-05
% 3.5 5.7540e-06
% };\addlegendentry{SOGRAND, $L_\text{max}=2,I_\text{max}=20,\alpha=0.5$}

% \addplot[red,mark=triangle]
% table[]{x y
% 2 1
% 2.25 0.96154
% 2.5 0.56818
% 2.75 0.038551
% 3 0.00078965
% 3.25 4.9019e-05
% 3.5 6.7404e-06
% };\addlegendentry{SOGRAND, $L_\text{max}=2,I_\text{max}=20,p^*=0.999,\alpha=0.5$}

%\addplot[red,mark=o]
%table[]{x y
%2 1
%2.25 0.90909
%2.5 0.34483
%2.75 0.017519
%3 0.00029535
%3.25 2.1615e-05
%3.5 3.40e-06
%3.75 5.8910e-07
%};\addlegendentry{SOGRAND, $L_\text{max}=4,I_\text{max}=20,\alpha=0.5$}

% \addplot[red,mark=o]
% table[]{x y
% 2 1
% 2.25 0.92593
% 2.5 0.33557
% 2.75 0.015848
% 3 0.0002875
% 3.25 2.1479e-05
% 3.5 3.34e-06
% 3.75 6.3440e-07
% };\addlegendentry{$(64,57)^2$ eBCH, SOGRAND, $I_\text{max}=20$}%\addlegendentry{SOGRAND, $I_\text{max}=20,L_\text{max}=4,p^*=0.999,\alpha=0.5$}

\addplot[red,mark=x]
table[]{x y
2 1
2.25 0.94563
2.5 0.31531
2.75 0.016148
3 0.0002876
3.25 2.2434e-05
3.5 3.5442e-06
3.75 6.3561e-07
};\addlegendentry{eBCH prod.} %skip

\addplot[black,mark=o,dashed,mark options=solid]
table[]{x y
2 0.047405
2.25 0.025716
2.5 0.0041419
2.75 0.00019504
3 2.3697e-06
3.25 3.3772e-07
3.5 5.8494e-08
3.75 1.8893e-08
};%\addlegendentry{$(4096,3249)$ 5G LDPC, $I_\text{max}=50$, BER}

%\addplot[blue,mark=o,dashed,mark options=solid]
%table[]{x y
%2 0.11355
%2.25 0.10935
%2.5 0.094571
%2.75 0.052246
%3 0.0095803
%3.25 0.00031313
%3.5 2.0397e-06
%3.75 1.1233e-07
%};\addlegendentry{$(64,57)^2$ eBCH, ORBGRAND Pyndiah, $I_\text{max}=20$, BER}

\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
2 0.047034
2.25 0.033847
2.5 0.0082076
2.75 0.000432
3 2.4417e-06
3.25 1.1546e-07
3.5 1.3845e-08
3.75 2.4829e-09
};%\addlegendentry{$(64,57)^2$ eBCH, SOGRAND, $I_\text{max}=20$, BER}

\end{semilogyaxis}

\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(1,1)},anchor= north east, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
%ymin=1e-1,
%ymax=1e3,
ymin=1e-1,
ymax=1e3,
width=3.5in,
height=1.5in,
ytick={1000,100,10,1,0.1,0.01,0.001,0.0001,0.00001,0.000001,0.0000001,0.00000001},
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin = 2,
%xmax = 3.75,
xmin = 2,
xmax = 4,
%xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of Guesses per bit},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

% \addplot[blue,mark=o]
% table[]{x y
% 2 1.2435e+06
% 2.25 1.2471e+06
% 2.5 1.2251e+06
% 2.75 9.4795e+05
% 3 3.7062e+05
% 3.25 1.9845e+05
% 3.5 1.682e+05
% 3.75 152527.2404
% };\addlegendentry{$(64,57)^2$ eBCH, ORBGRAND Pyndiah}%\addlegendentry{SOGRAND Pyndiah, $L=4,I_\text{max}=20$}

%\addplot[blue,mark=o]
%table[]{x y
%2 303.59
%2.25 304.47
%2.5 299.1
%2.75 231.43
%3 90.483
%3.25 48.45
%3.5 41.064
%3.75 37.238
%};\addlegendentry{$(64,57)^2$ eBCH, ORBGRAND Pyndiah, $I_\text{max}=20$}


% \addplot[red,mark=+]
% table[]{x y
% 2 5.2349e+05
% 2.25 5.3487e+05
% 2.5 4.5216e+05
% 2.75 2.5894e+05
% 3 1.5562e+05
% 3.25 1.1809e+05
% 3.5 1.009e+05
% };\addlegendentry{SOGRAND, $L_\text{max}=2,I_\text{max}=20,\alpha=0.5$}

% \addplot[red,mark=triangle]
% table[]{x y
% 2 5.3847e+05
% 2.25 5.2359e+05
% 2.5 4.6613e+05
% 2.75 2.2621e+05
% 3 1.2705e+05
% 3.25 89702
% 3.5 70521
% };\addlegendentry{SOGRAND, $L_\text{max}=2,I_\text{max}=20,p^*=0.999,\alpha=0.5$}

%\addplot[red,mark=o]
%table[]{x y
%2 1.2152e+06
%2.25 1.2207e+06
%2.5 9.4046e+05
%2.75 4.4884e+05
%3 2.7984e+05
%3.25 2.1348e+05
%3.5 1.7164e+05
%3.75 1.5294e+05
%};\addlegendentry{SOGRAND, $L_\text{max}=4,I_\text{max}=20,\alpha=0.5$}

% \addplot[red,mark=o]
% table[]{x y
% 2 1.2037e+06
% 2.25 1.1721e+06
% 2.5 7.5888e+05
% 2.75 3.2158e+05
% 3 1.8142e+05
% 3.25 1.2807e+05
% 3.5 9.5000e+04
% 3.75 7.9600e+04
% };\addlegendentry{$(64,57)^2$ eBCH, SOGRAND}%\addlegendentry{SOGRAND, $I_\text{max}=20,L_\text{max}=4,p^*=0.999,\alpha=0.5$}

% \addplot[red,mark=o]
% table[]{x y
% 2 293.87
% 2.25 286.16
% 2.5 185.27
% 2.75 78.511
% 3 44.292
% 3.25 31.267
% 3.5 23.193
% 3.75 19.434
% };\addlegendentry{$(64,57)^2$ eBCH, SOGRAND, per bit}

% \addplot[red,mark=x]
% table[]{x y
% 2 6.1728e+05
% 2.25 6.0108e+05
% 2.5 3.8917e+05
% 2.75 1.6491e+05
% 3 93036
% 3.25 65677
% 3.5 48718
% 3.75 40821
% };\addlegendentry{$(64,57)^2$ eBCH, SOGRAND, skip}%

\addplot[red,mark=x]
table[]{x y
2 146.96
2.25 145.22
2.5 104.9
2.75 49.782
3 29.69
3.25 22.3732
3.5 17.7476
3.75 14.798
};\addlegendentry{eBCH prod.}%skip

% \addplot[red,mark=o,dashed,mark options=solid]
% table[]{x y
% 2 44684.7000000000
% 2.25 45381.2830188679
% 2.5 34637.1428571429
% 2.75 15888.0730864198
% 3 8573.00457865169
% 3.25 5984.90536013400
% 3.5 4570.88684884714
% 3.75 3816.24168514412
% };\addlegendentry{$(64,57)^2$ eBCH, SOGRAND, parallelized} %\addlegendentry{proposed, $L_\text{max}=4,I_\text{max}=20,p^*=0.999,\alpha=0.5$}
\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
2 5.3045
2.25 5.6349
2.5 4.6403
2.75 2.2121
3 1.2879
3.25 0.96292
3.5 0.75039
3.75 0.6156
};\addlegendentry{eBCH prod., parall.} %skip

\end{semilogyaxis}



\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
%ymin=1e-1,
%ymax=1e3,
ymin=1e0,
ymax=1e2,
width=3.5in,
height=1.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin = 2,
%xmax = 3.75,
xmin = 2,
xmax = 4,
%xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of iterations},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]
\addplot[black,mark=o]
table[]{x y
2 50
2.25 48.333
2.5 27.75
2.75 16.28
3 12.128
3.25 9.9195
3.5 8.4932
3.75 7.4798
};\addlegendentry{LDPC, BP}

\addplot[red,mark=x]
table[]{x y
2 20
2.25 19.5
2.5 12.689
2.75 5.7449
3 3.348
3.25 2.498
3.5 1.9608
3.75 1.6269
};\addlegendentry{eBCH prod.}%skip

\end{semilogyaxis}



\end{tikzpicture}

==> img_PY/prod_grand_22_13.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,1)},anchor= south west},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-6,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin = 0,
%xmax = 3,
xmin = 0,
xmax = 4,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER/BER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

% \addplot[gray,dashed]
% table[]{x y
% 2.5 0.00099625
% 2.75 0.00025444
% 3 6.0028e-05
% 3.25 1.3021e-05
% 3.5 2.5841e-06
% 3.75 4.66711815555985e-07
% };\addlegendentry{Truncated UB for $(64,57)^2$ eBCH product code}

\addplot[black,mark=o]
table[]{x y
0 0.64935
0.5 0.2907
1 0.11669
1.5 0.025
2 0.0029949
2.5 0.00029016
3 3.6318e-05
3.5 4.4699e-06
};\addlegendentry{$(484,169)$ 5G LDPC, $I_\text{max}=50$}


\addplot[red,mark=+]
table[]{x y
0 0.57471
0.5 0.23148
1 0.057471
1.5 0.010707
2 0.0012384
2.5 0.00019144
3 1.7484e-05
};\addlegendentry{$(22,13)^2$ CRC SOGRAND, $I_\text{max}=20$}%\addlegendentry{Duffy, $L_\text{max}=4,I_\text{max}=20,p^*=0.999,\alpha=0.5$}

\addplot[black,mark=o,dashed,mark options=solid]
table[]{x y
0 0.097441
0.5 0.038702
1 0.013409
1.5 0.0028772
2 0.00025377
2.5 1.504e-05
3 1.313e-06
3.5 1.7007e-07
};\addlegendentry{5G LDPC, BER}


\addplot[red,mark=+,dashed,mark options=solid]
table[]{x y
0 0.10338
0.5 0.035832
1 0.0082092
1.5 0.00098831
2 7.7965e-05
2.5 1.0988e-05
3 1.3579e-06
};\addlegendentry{SOGRAND, BER}

\end{semilogyaxis}

\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(0,1)},anchor= south west},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e4,
ymax=1e7,
width=3.5in,
height=2in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin = 0,
%xmax = 3,
xmin = 0,
xmax = 4,
xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of Guesses},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[red,mark=+]
table[]{x y
0 1.0596e+06
0.5 5.3896e+05
1 2.8645e+05
1.5 1.8697e+05
2 1.4128e+05
2.5 1.1407e+05
3 93755
};\addlegendentry{$(22,13)^2$ CRC SOGRAND}


\end{semilogyaxis}

\end{tikzpicture}

==> img_PY/prod_grand_256_49.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-7,
ymax=1,
width=3.5in,
height=3in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 0,
xmax = 4,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER(solid) / BER(dashed)},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[black,mark=o]
table[]{x y
0 0.56604
0.5 0.28846
1 0.12821
1.5 0.054945
2 0.024135
2.5 0.0066167
3 0.00099295
3.5 0.00011574
4 1.6494e-05
};\addlegendentry{LDPC, BP}

% \addplot[blue,mark=o]
% table[]{x y
% 0 0.66667
% 0.5 0.42857
% 1 0.28037
% 1.5 0.075
% 2 0.04886
% 2.5 0.010054
% 3 0.0013337
% 3.5 0.00014913
% 4 1.5059e-05
% };\addlegendentry{polar, SCL} %L=8 crc=16

\addplot[blue,mark=o]
table[]{x y
0 0.78947
0.5 0.625
1 0.375
1.5 0.19481
2 0.10345
2.5 0.027959
3 0.0057837
3.5 0.0008394
4 4.5241e-05
};\addlegendentry{polar, SCL} %L=16 crc=24

% \addplot[blue,mark=o]
% table[]{x y
% 0 0.78947
% 0.5 0.625
% 1 0.3125
% 1.5 0.14151
% 2 0.064637
% 2.5 0.019206
% 3 0.0025519
% 3.5 0.00032546
% 4 2.1335e-05
% };\addlegendentry{polar, SCL} %L=32 crc=24
 

\addplot[red,mark=x]
table[]{x y
0 0.26549
0.5 0.17442
1 0.080429
1.5 0.025862
2 0.011966
2.5 0.0025875
3 0.00043492
3.5 7.5891e-05
4 8.1967e-06
};\addlegendentry{eBCH prod.}%, $L=4$} %skip


\addplot[black,mark=o,dashed,mark options=solid]
table[]{x y
0 0.12707
0.5 0.067111
1 0.031136
1.5 0.012335
2 0.0056315
2.5 0.0015574
3 0.00021345
3.5 2.1888e-05
4 3.2461e-06
};

% \addplot[blue,mark=o,dashed,mark options=solid]
% table[]{x y
% 0 0.33264
% 0.5 0.2154
% 1 0.13814
% 1.5 0.037305
% 2 0.024608
% 2.5 0.0050425
% 3 0.00067518
% 3.5 7.5654e-05
% 4 7.6238e-06
% }; % polar L=8 crc=16

\addplot[blue,mark=o,dashed,mark options=solid]
table[]{x y
0 0.3898
0.5 0.3112
1 0.18652
1.5 0.097098
2 0.052425
2.5 0.013994
3 0.0028858
3.5 0.00042757
4 2.2691e-05
}; % polar L=16 crc=24

% \addplot[blue,mark=o,dashed,mark options=solid]
% table[]{x y
% 0 0.40214
% 0.5 0.30632
% 1 0.15495
% 1.5 0.071492
% 2 0.032812
% 2.5 0.0096031
% 3 0.0012892
% 3.5 0.00016443
% 4 1.0758e-05
% }; % polar L=32 crc=24

\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0 0.063261
0.5 0.038336
1 0.014431
1.5 0.0047751
2 0.0019695
2.5 0.0004043
3 6.4557e-05
3.5 1.0329e-05
4 1.1211e-06
};%\addlegendentry{$L=4$,$(16,11)^2$ eBCH, SOGRAND, $I_\text{max}=20$, BER} % skip

\end{semilogyaxis}

\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(1,1)},anchor= north east, font=\scriptsize},
legend columns=2,
%legend style={at={(0.5,-0.2)},anchor= north},
%ymin=1e-1,
%ymax=1e3,
ymin=1e1,
ymax=1e3,
width=3.5in,
height=1.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 0,
xmax = 4,
%xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of Guesses per bit},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]




\addplot[red,mark=x]
table[]{x y
0 454.96
0.5 381.35
1 308.62
1.5 258.74
2 224.15
2.5 197.92
3 174.8816
3.5 159.0196
4 143.2864
};\addlegendentry{eBCH prod.}%, $L=4$}

\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0 48.79
0.5 40.456
1 32.451
1.5 27.098
2 23.407
2.5 20.646
3 18.2302
3.5 16.54
4 15.0449
};\addlegendentry{eBCH prod., parall.} %skip
%};\addlegendentry{eBCH prod., $L=4$, parall.} %skip

\end{semilogyaxis}

\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west, font=\scriptsize},
legend columns=2,
%legend style={at={(0.5,-0.2)},anchor= north},
%ymin=1e-1,
%ymax=1e3,
ymin=1e-1,
ymax=1e2,
width=3.5in,
height=1.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 0,
xmax = 4,
%xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of iterations},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]



\addplot[black,mark=o]
table[]{x y
0 33.679
0.5 22.317
1 14.684
1.5 10.701
2 8.2647
2.5 6.4618
3 5.5573
3.5 4.9888
4 4.5823
};\addlegendentry{LDPC, BP}

%\addplot[blue,mark=x]
%table[]{x y
%0 15.5
%0.5 12.667
%1 7.2586
%1.5 4.2528
%2 2.2484
%2.5 1.6209
%3 1.2948
%3.5 1.0898
%4 0.93866
%};\addlegendentry{eBCH prod., $L=2$}

\addplot[red,mark=x]
table[]{x y
0 3.5362
0.5 2.9099
1 2.3045
1.5 1.9036
2 1.632
2.5 1.4355
3 1.2563
3.5 1.1442
4 1.0438
};\addlegendentry{eBCH prod.} %skip
%};\addlegendentry{eBCH prod., $L=4$} %skip


\end{semilogyaxis}

\end{tikzpicture}

==> img_PY/prod_grand_25_15.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(1,1)},anchor= north east, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e-7,
ymax=1,
width=3.5in,
height=3in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin = 0,
%xmax = 3,
xmin = 0,
xmax = 3,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER(solid) / BER(dashed)},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[black,mark=o]
table[]{x y
0 0.67568
0.5 0.35842
1 0.068166
1.5 0.011058
2 0.0012219
2.5 8.5235e-05
3 1.0756e-05
};\addlegendentry{LDPC, BP}


\addplot[red,mark=x]
table[]{x y
0 0.78556
0.5 0.40945
1 0.056128
1.5 0.0077405
2 0.00086483
2.5 0.000078374
3 7.1442e-06
};\addlegendentry{CRC prod.} %skip


\addplot[black,mark=o,dashed,mark options=solid]
table[]{x y
0 0.12072
0.5 0.056615
1 0.0090222
1.5 0.0013427
2 9.9438e-05
2.5 5.1444e-06
3 4.9088e-07
};%\addlegendentry{$(625,225)$ 5G LDPC, $I_\text{max}=50$, BER}


\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0 0.13234
0.5 0.064752
1 0.0065473
1.5 0.00056472
2 4.9737e-05
2.5 2.4345e-06
3 2.8763e-07
};%\addlegendentry{$(25,15)^2$ CRC SOGRAND, $I_\text{max}=20$, BER}%skip

\end{semilogyaxis}

\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(1,1)},anchor= north east, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e1,
ymax=1e4,
width=3.5in,
height=1.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin = 0,
%xmax = 3,
xmin = 0,
xmax = 3,
%xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of Guesses per bit},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]




\addplot[red,mark=x]
table[]{x y
0 4335.9
0.5 2541.7
1 1148.8
1.5 758.33
2 579.5702
2.5 479.2741
3 400.126
};\addlegendentry{CRC prod.}%skip



\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0 352.87
0.5 204.52
1 93.396
1.5 61.019
2 46.6607
2.5 38.7546
3 32.9464
};\addlegendentry{CRC prod., parall.}%skip


\end{semilogyaxis}

\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(1,1)},anchor= north east, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e0,
ymax=1e2,
width=3.5in,
height=1.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin = 0,
%xmax = 3,
xmin = 0,
xmax = 3,
%xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of iterations},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]




\addplot[black,mark=o]
table[]{x y
0 38.125
0.5 29.688
1 20.243
1.5 12.95
2 8.3332
2.5 6.9155
3 5.9874
};\addlegendentry{LDPC, BP}%skip



\addplot[red,mark=x]
table[]{x y
0 14.135
0.5 8.3235
1 3.6235
1.5 2.3328
2 1.7802
2.5 1.4766
3 1.2321
};\addlegendentry{CRC prod.}%skip


\end{semilogyaxis}

\end{tikzpicture}

==> img_PY/prod_grand_32_21.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,1)},anchor= south west},
%legend style={at={(0.5,-0.2)},anchor= north},
%ymin=1e-6,
ymin=1e-7,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin = 0,
%xmax = 2.5,
xmin = 0,
xmax = 4,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER / BER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

% \addplot[gray,dashed]
% table[]{x y
% 2.5 0.00099625
% 2.75 0.00025444
% 3 6.0028e-05
% 3.25 1.3021e-05
% 3.5 2.5841e-06
% 3.75 4.66711815555985e-07
% };\addlegendentry{Truncated UB for $(64,57)^2$ eBCH product code}

\addplot[black,mark=o]
table[]{x y
0 0.735294117647059
0.25 0.666666666666667
0.5 0.442477876106195
0.75 0.210084033613445
1.0 0.0740740740740741
1.25 0.0190766882869134
1.5 0.00366891693572058
1.75 0.000641099614058032
2 7.76624231918635e-05
2.25 1.05968192163567e-05
2.5 1.76212385263711e-06

};\addlegendentry{$(1024,441)$ 5G LDPC, $I_\text{max}=50$}

\addplot[blue,mark=o]
table[]{x y
0 0.9434
0.25 0.87719
0.5 0.68493
0.75 0.52083
1 0.20661
1.25 0.070721
1.5 0.013669
1.75 0.0014954
2 0.000162327997753440
2.25 2.0560e-05
};\addlegendentry{$(32,21)^2$ eBCH, ORBGRAND Pyndiah, $I_\text{max}=20$}

\addplot[brown,mark=o]
table[]{x y
0 1
0.25 0.86957
0.5 0.64516
0.75 0.4878
1 0.18182
1.25 0.062827
1.5 0.016694
1.75 0.0016926
2 1.2086e-04
2.25 1.0122e-05
};\addlegendentry{$(32,21)^2$ dRM, ORBGRAND Pyndiah, $I_\text{max}=20$}

% \addplot[red,mark=o]
% table[]{x y
% 0 0.94339
% 0.25 0.81967
% 0.5 0.53763
% 0.75 0.25380
% 1.0 0.081833
% 1.25 0.015733
% 1.5 0.0030374
% 1.75 0.00039404
% 2 4.5980e-05
% 2.25 5.4844e-06
% 2.5 0
% };\addlegendentry{$(32,21)^2$ eBCH, SOGRAND, $I_\text{max}=20$} %\addlegendentry{SOGRAND, $I_\text{max}=20,L_\text{max}=4,p^*=0.999,\alpha=0.5$}

\addplot[red,mark=x]
table[]{x y
0 0.96783
0.25 0.88271
0.5 0.63345
0.75 0.27583
1.0 0.097642
1.25 0.020741
1.5 0.0033341
1.75 0.00040234
2 4.8763e-05
2.25 5.7809e-06
2.5 0
};\addlegendentry{$(32,21)^2$ eBCH, SOGRAND, $I_\text{max}=20$} %skip 

\addplot[cyan,mark=x]
table[]{x y
0 0.96234
0.25 0.87946
0.5 0.65605
0.75 0.22635
1.0 0.07194
1.25 0.01776
1.5 0.001743
1.75 0.0001904
2 1.7705e-05
2.25 1.5675e-06
};\addlegendentry{$(32,21)^2$ dRM, SOGRAND, $I_\text{max}=20$} 

\addplot[black,mark=o,dashed,mark options=solid]
table[]{x y
0 0.118814192343604
0.25 0.103340891912320
0.5 0.0621074388457448
0.75 0.0277063206234875
1.0 0.00877131099353322
1.25 0.00205214986923168
1.5 0.000415976976839068
1.75 7.25707318226235e-05
2 5.91009279437401e-06
2.25 5.52187994539406e-07
2.5 1.59829827903592e-08
};\addlegendentry{$(1024,441)$ 5G LDPC, $I_\text{max}=50$, BER}%;\addlegendentry{$(1024,441)$ 5G LDPC, $I_\text{max}=50$}

\addplot[blue,mark=o,dashed,mark options=solid]
table[]{x y
0 0.22599
0.25 0.20193
0.5 0.15435
0.75 0.11749
1 0.043599
1.25 0.014273
1.5 0.0029092
1.75 0.00032994
2 3.5598e-05
2.25 3.3191e-06
};\addlegendentry{$(32,21)^2$ eBCH, ORBGRAND Pyndiah, $I_\text{max}=20$} 

\addplot[brown,mark=o,dashed,mark options=solid]
table[]{x y
0 0.24092
0.25 0.192
0.5 0.14182
0.75 0.10952
1 0.040554
1.25 0.0090505
1.5 0.0034775
1.75 0.00037142
2 2.9453e-05
2.25 1.8423e-06
};\addlegendentry{$(32,21)^2$ dRM, ORBGRAND Pyndiah, $I_\text{max}=20$} 

% \addplot[red,mark=o,dashed,mark options=solid]
% table[]{x y
% 0 0.14426
% 0.25 0.11925
% 0.5 0.078145
% 0.75 0.037086
% 1.0 0.011490
% 1.25 0.0021063
% 1.5 0.00047448
% 1.75 3.8426e-05
% 2 2.5023e-06
% 2.25 1.5234e-07
% 2.5 0
% };\addlegendentry{$(32,21)^2$ eBCH, SOGRAND, $I_\text{max}=20$, BER}%\addlegendentry{SOGRAND, $I_\text{max}=20,L_\text{max}=4,p^*=0.999,\alpha=0.5$}

\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0 0.18734
0.25 0.15364
0.5 0.081345
0.75 0.041854
1.0 0.015824
1.25 0.0025823
1.5 0.00052345
1.75 4.2423e-05
2 2.9874e-06
2.25 2.0394e-07
2.5 0
};\addlegendentry{$(32,21)^2$ eBCH, SOGRAND, $I_\text{max}=20$, BER}%skip

\addplot[cyan,mark=x,dashed,mark options=solid]
table[]{x y
0 0.14209
0.25 0.12248
0.5 0.071429
0.75 0.032126
1 0.010223
1.25 0.0022488
1.5 0.00022258
1.75 2.3029e-05
2 1.3423e-06
2.25 9.0575e-08
};\addlegendentry{$(32,21)^2$ dRM, SOGRAND, $I_\text{max}=20$, BER}

\end{semilogyaxis}

\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(0,1)},anchor= south west},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e0,
ymax=1e4,
width=3.5in,
height=2in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin = 0,
%xmax = 2.5,
xmin = 0,
xmax = 4,
xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of Guesses per bit},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


% \addplot[blue,mark=o]
% table[]{x y
% 0 9.5246e+06
% 0.25 9.1567e+06
% 0.5 7.6859e+06
% 0.75 6.2006e+06
% 1 3.8451e+06
% 1.25 2.4436e+06
% 1.5 1.7737e+06
% 1.75 1.5376e+06
% 2 1424646.37888234
% 2.25 1387003.64516129
% };\addlegendentry{$(32,21)^2$ eBCH, ORBGRAND Pyndiah}

\addplot[blue,mark=o]
table[]{x y
0 9301.4
0.25 8942.1
0.5 7505.8
0.75 6055.3
1 3755
1.25 2386.3
1.5 1732.1
1.75 1501.6
2 1391.3
2.25 1354.5
};\addlegendentry{$(32,21)^2$ eBCH, ORBGRAND Pyndiah}

\addplot[brown,mark=o]
table[]{x y
0 9586.6
0.25 8644.3
0.5 7261.5
0.75 5728.6
1 3487
1.25 2176.4
1.5 1761.6
1.75 1497.9
2 1391.2
2.25 1354.1
};\addlegendentry{$(32,21)^2$ dRM, ORBGRAND Pyndiah}

% \addplot[red,mark=o]
% table[]{x y
% 0 9599922.81132076
% 0.25 8820561.88524590
% 0.5 6727793.89247312
% 0.75 4225320.02538071
% 1.0 2519201.46481178
% 1.25 1562730.77753304
% 1.5 1198782.13533581
% 1.75 965088.234281962
% 2 814120.765937881
% 2.25 705507.757807143
% 2.5 0
% };\addlegendentry{$(32,21)^2$ eBCH, SOGRAND}%;\addlegendentry{SOGRAND, $I_\text{max}=20,L_\text{max}=4,p^*=0.999,\alpha=0.5$}

% \addplot[red,mark=o]
% table[]{x y
% 0 9374.9
% 0.25 8613.8
% 0.5 6570.1
% 0.75 4126.3
% 1 2460.2
% 1.25 1526.1
% 1.5 1170.7
% 1.75 942.47
% 2 795.04
% 2.25 688.97
% };\addlegendentry{$(32,21)^2$ eBCH, SOGRAND, per bit}

% \addplot[red,mark=x]
% table[]{x y
% 0 4.9484e+06
% 0.25 4.5467e+06
% 0.5 3.4679e+06
% 0.75 2.178e+06
% 1 1.2986e+06
% 1.25 8.0553e+05
% 1.5 6.1793e+05
% 1.75 4.9747e+05
% 2 4.1965e+05
% 2.25 3.6366e+05
% };\addlegendentry{$(32,21)^2$ eBCH, SOGRAND, skip}

\addplot[red,mark=x]
table[]{x y
0 4832.4
0.25 4440.1
0.5 3386.6
0.75 2127
1 1268.2
1.25 786.65
1.5 603.45
1.75 485.81
2 409.81
2.25 355.14
};\addlegendentry{$(32,21)^2$ eBCH, SOGRAND}%skip

\addplot[cyan,mark=x]
table[]{x y
0 4547.9
0.25 4088.4
0.5 2998.5
0.75 2016.2
1 1174.5
1.25 769.18
1.5 578.03
1.75 470.72
2 398.21
2.25 345.11
};\addlegendentry{$(32,21)^2$ dRM, SOGRAND}

% \addplot[red,mark=o,dashed,mark options=solid]
% table[]{x y
% 0 590403.035714286
% 0.25 570963.466666667
% 0.5 506051.062500000
% 0.75 282891.777777778
% 1.0 152305.600000000
% 1.25 107800.970588235
% 1.5 87767.6276595745
% 1.75 70625.9098360656
% 2 59641.5966386555
% 2.25 52409.4678899083
% 2.5 0
% };\addlegendentry{$(32,21)^2$ eBCH, SOGRAND, parallelized}%;\addlegendentry{latency, $L_\text{max}=4,I_\text{max}=20,p^*=0.999,\alpha=0.5$}
\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0 297.2
0.25 287.41
0.5 254.74
0.75 142.4
1 76.668
1.25 54.266
1.5 44.181
1.75 35.552
2 30.022
2.25 26.382
};\addlegendentry{$(32,21)^2$ eBCH, SOGRAND, parallelized}%skip

\addplot[cyan,mark=x,dashed,mark options=solid]
table[]{x y
0 293.85
0.25 271.42
0.5 202.57
0.75 140.33
1 81.145
1.25 54.422
1.5 41.269
1.75 34.078
2 28.231
2.25 24.563
};\addlegendentry{$(32,21)^2$ dRM, SOGRAND, parallelized}

\end{semilogyaxis}

\end{tikzpicture}

==> img_PY/prod_grand_32_21_dRM.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
%ymin=1e-6,
ymin=1e-7,
ymax=1,
width=3.5in,
height=3in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin = 0,
%xmax = 2.5,
xmin = 0,
xmax = 2.5,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER(solid) / BER(dashed)},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[black,mark=o]
table[]{x y
0 0.735294117647059
0.25 0.666666666666667
0.5 0.442477876106195
0.75 0.210084033613445
1.0 0.0740740740740741
1.25 0.0190766882869134
1.5 0.00366891693572058
1.75 0.000641099614058032
2 7.76624231918635e-05
2.25 1.05968192163567e-05
2.5 1.76212385263711e-06

};\addlegendentry{LDPC, BP}

\addplot[cyan,mark=o]
table[]{x y
0 0.95238
0.25 0.95238
0.5 0.55556
0.75 0.38462
1 0.19417
1.25 0.054645
1.5 0.016142
1.75 0.00225
2 0.00024203
2.25 3.6026e-05
2.5 5.9726e-06
};\addlegendentry{LDPC, norm-min-sum}

\addplot[blue,mark=o]
table[]{x y
0 1
0.25 0.86957
0.5 0.64516
0.75 0.4878
1 0.18182
1.25 0.062827
1.5 0.016694
1.75 0.0016926
2 1.2086e-04
2.25 1.0122e-05
};\addlegendentry{dRM prod., ORBGRAND Pyndiah}



\addplot[red,mark=x]
table[]{x y
0 0.96234
0.25 0.87946
0.5 0.65605
0.75 0.22635
1.0 0.07194
1.25 0.01776
1.5 0.001743
1.75 0.0001904
2 1.7705e-05
2.25 1.5675e-06
};\addlegendentry{dRM prod., SOGRAND} 

\addplot[black,mark=o,dashed,mark options=solid]
table[]{x y
0 0.118814192343604
0.25 0.103340891912320
0.5 0.0621074388457448
0.75 0.0277063206234875
1.0 0.00877131099353322
1.25 0.00205214986923168
1.5 0.000415976976839068
1.75 7.25707318226235e-05
2 5.91009279437401e-06
2.25 5.52187994539406e-07
2.5 1.59829827903592e-08
};%\addlegendentry{$(1024,441)$ 5G LDPC, $I_\text{max}=50$, BER}%;\addlegendentry{$(1024,441)$ 5G LDPC, $I_\text{max}=50$}

\addplot[cyan,mark=o,dashed,mark options=solid]
table[]{x y
0 0.19987
0.25 0.18033
0.5 0.09908
0.75 0.071603
1 0.02851
1.25 0.0073541
1.5 0.0025146
1.75 0.00031734
2 2.4697e-05
2.25 1.8667e-06
2.5 9.5988e-8
};%\addlegendentry{$(1024,441)$ 5G LDPC norm-min-sum, $I_\text{max}=50$, BER}

\addplot[blue,mark=o,dashed,mark options=solid]
table[]{x y
0 0.24092
0.25 0.192
0.5 0.14182
0.75 0.10952
1 0.040554
1.25 0.0090505
1.5 0.0034775
1.75 0.00037142
2 2.9453e-05
2.25 1.8423e-06
};%\addlegendentry{$(32,21)^2$ dRM, ORBGRAND Pyndiah, $I_\text{max}=20$, BER} 



\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0 0.14209
0.25 0.12248
0.5 0.071429
0.75 0.032126
1 0.010223
1.25 0.0022488
1.5 0.00022258
1.75 2.3029e-05
2 1.3423e-06
2.25 9.0575e-08
};%\addlegendentry{$(32,21)^2$ dRM, SOGRAND, $I_\text{max}=20$, BER}

\end{semilogyaxis}

\end{tikzpicture}

\begin{comment}
\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(0,1)},anchor= south west},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e0,
ymax=1e4,
width=3.5in,
height=2in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin = 0,
%xmax = 2.5,
xmin = 0,
xmax = 3,
xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of Guesses per bit},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]



\addplot[blue,mark=o]
table[]{x y
0 9586.6
0.25 8644.3
0.5 7261.5
0.75 5728.6
1 3487
1.25 2176.4
1.5 1761.6
1.75 1497.9
2 1391.2
2.25 1354.1
};\addlegendentry{$(32,21)^2$ dRM, ORBGRAND Pyndiah}

% \addplot[red,mark=o]
% table[]{x y
% 0 9599922.81132076
% 0.25 8820561.88524590
% 0.5 6727793.89247312
% 0.75 4225320.02538071
% 1.0 2519201.46481178
% 1.25 1562730.77753304
% 1.5 1198782.13533581
% 1.75 965088.234281962
% 2 814120.765937881
% 2.25 705507.757807143
% 2.5 0
% };\addlegendentry{$(32,21)^2$ eBCH, SOGRAND}%;\addlegendentry{SOGRAND, $I_\text{max}=20,L_\text{max}=4,p^*=0.999,\alpha=0.5$}

% \addplot[red,mark=o]
% table[]{x y
% 0 9374.9
% 0.25 8613.8
% 0.5 6570.1
% 0.75 4126.3
% 1 2460.2
% 1.25 1526.1
% 1.5 1170.7
% 1.75 942.47
% 2 795.04
% 2.25 688.97
% };\addlegendentry{$(32,21)^2$ eBCH, SOGRAND, per bit}

% \addplot[red,mark=x]
% table[]{x y
% 0 4.9484e+06
% 0.25 4.5467e+06
% 0.5 3.4679e+06
% 0.75 2.178e+06
% 1 1.2986e+06
% 1.25 8.0553e+05
% 1.5 6.1793e+05
% 1.75 4.9747e+05
% 2 4.1965e+05
% 2.25 3.6366e+05
% };\addlegendentry{$(32,21)^2$ eBCH, SOGRAND, skip}


\addplot[red,mark=x]
table[]{x y
0 4547.9
0.25 4088.4
0.5 2998.5
0.75 2016.2
1 1174.5
1.25 769.18
1.5 578.03
1.75 470.72
2 398.21
2.25 345.11
};\addlegendentry{$(32,21)^2$ dRM, SOGRAND}

% \addplot[red,mark=o,dashed,mark options=solid]
% table[]{x y
% 0 590403.035714286
% 0.25 570963.466666667
% 0.5 506051.062500000
% 0.75 282891.777777778
% 1.0 152305.600000000
% 1.25 107800.970588235
% 1.5 87767.6276595745
% 1.75 70625.9098360656
% 2 59641.5966386555
% 2.25 52409.4678899083
% 2.5 0
% };\addlegendentry{$(32,21)^2$ eBCH, SOGRAND, parallelized}%;\addlegendentry{latency, $L_\text{max}=4,I_\text{max}=20,p^*=0.999,\alpha=0.5$}


\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0 293.85
0.25 271.42
0.5 202.57
0.75 140.33
1 81.145
1.25 54.422
1.5 41.269
1.75 34.078
2 28.231
2.25 24.563
};\addlegendentry{$(32,21)^2$ dRM, SOGRAND, parallelized}

\end{semilogyaxis}

\end{tikzpicture}
\end{comment}

==> img_PY/prod_grand_32_21_dRM_BLER.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west, font=\scriptsize},
%legend style={at={(0.5,-0.2)},anchor= north},
%ymin=1e-6,
ymin=1e-7,
ymax=1,
width=3.5in,
height=3in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin = 0,
%xmax = 2.5,
xmin = 0,
xmax = 2.5,
xlabel = $E_b/N_0$ in dB,
ylabel = {BLER},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]


\addplot[black,mark=o]
table[]{x y
0 0.735294117647059
0.25 0.666666666666667
0.5 0.442477876106195
0.75 0.210084033613445
1.0 0.0740740740740741
1.25 0.0190766882869134
1.5 0.00366891693572058
1.75 0.000641099614058032
2 7.76624231918635e-05
2.25 1.05968192163567e-05
2.5 1.76212385263711e-06

};\addlegendentry{LDPC, BP}

\addplot[cyan,mark=o]
table[]{x y
0 0.95238
0.25 0.95238
0.5 0.55556
0.75 0.38462
1 0.19417
1.25 0.054645
1.5 0.016142
1.75 0.00225
2 0.00024203
2.25 3.6026e-05
2.5 5.9726e-06
};\addlegendentry{LDPC, norm-min-sum}

\addplot[blue,mark=o]
table[]{x y
0 1
0.25 0.86957
0.5 0.64516
0.75 0.4878
1 0.18182
1.25 0.062827
1.5 0.016694
1.75 0.0016926
2 1.2086e-04
2.25 1.0122e-05
};\addlegendentry{dRM prod., ORBGRAND Pyndiah}



\addplot[red,mark=x]
table[]{x y
0 0.96234
0.25 0.87946
0.5 0.65605
0.75 0.22635
1.0 0.07194
1.25 0.01776
1.5 0.001743
1.75 0.0001904
2 1.7705e-05
2.25 1.5675e-06
};\addlegendentry{dRM prod., SOGRAND} 



\end{semilogyaxis}

\end{tikzpicture}

\begin{comment}
\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(0,1)},anchor= south west},
%legend style={at={(0.5,-0.2)},anchor= north},
ymin=1e0,
ymax=1e4,
width=3.5in,
height=2in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
%xmin = 0,
%xmax = 2.5,
xmin = 0,
xmax = 3,
xlabel = $E_b/N_0$ in dB,
ylabel = {avg. \# of Guesses per bit},
%xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]



\addplot[blue,mark=o]
table[]{x y
0 9586.6
0.25 8644.3
0.5 7261.5
0.75 5728.6
1 3487
1.25 2176.4
1.5 1761.6
1.75 1497.9
2 1391.2
2.25 1354.1
};\addlegendentry{$(32,21)^2$ dRM, ORBGRAND Pyndiah}

% \addplot[red,mark=o]
% table[]{x y
% 0 9599922.81132076
% 0.25 8820561.88524590
% 0.5 6727793.89247312
% 0.75 4225320.02538071
% 1.0 2519201.46481178
% 1.25 1562730.77753304
% 1.5 1198782.13533581
% 1.75 965088.234281962
% 2 814120.765937881
% 2.25 705507.757807143
% 2.5 0
% };\addlegendentry{$(32,21)^2$ eBCH, SOGRAND}%;\addlegendentry{SOGRAND, $I_\text{max}=20,L_\text{max}=4,p^*=0.999,\alpha=0.5$}

% \addplot[red,mark=o]
% table[]{x y
% 0 9374.9
% 0.25 8613.8
% 0.5 6570.1
% 0.75 4126.3
% 1 2460.2
% 1.25 1526.1
% 1.5 1170.7
% 1.75 942.47
% 2 795.04
% 2.25 688.97
% };\addlegendentry{$(32,21)^2$ eBCH, SOGRAND, per bit}

% \addplot[red,mark=x]
% table[]{x y
% 0 4.9484e+06
% 0.25 4.5467e+06
% 0.5 3.4679e+06
% 0.75 2.178e+06
% 1 1.2986e+06
% 1.25 8.0553e+05
% 1.5 6.1793e+05
% 1.75 4.9747e+05
% 2 4.1965e+05
% 2.25 3.6366e+05
% };\addlegendentry{$(32,21)^2$ eBCH, SOGRAND, skip}


\addplot[red,mark=x]
table[]{x y
0 4547.9
0.25 4088.4
0.5 2998.5
0.75 2016.2
1 1174.5
1.25 769.18
1.5 578.03
1.75 470.72
2 398.21
2.25 345.11
};\addlegendentry{$(32,21)^2$ dRM, SOGRAND}

% \addplot[red,mark=o,dashed,mark options=solid]
% table[]{x y
% 0 590403.035714286
% 0.25 570963.466666667
% 0.5 506051.062500000
% 0.75 282891.777777778
% 1.0 152305.600000000
% 1.25 107800.970588235
% 1.5 87767.6276595745
% 1.75 70625.9098360656
% 2 59641.5966386555
% 2.25 52409.4678899083
% 2.5 0
% };\addlegendentry{$(32,21)^2$ eBCH, SOGRAND, parallelized}%;\addlegendentry{latency, $L_\text{max}=4,I_\text{max}=20,p^*=0.999,\alpha=0.5$}


\addplot[red,mark=x,dashed,mark options=solid]
table[]{x y
0 293.85
0.25 271.42
0.5 202.57
0.75 140.33
1 81.145
1.25 54.422
1.5 41.269
1.75 34.078
2 28.231
2.25 24.563
};\addlegendentry{$(32,21)^2$ dRM, SOGRAND, parallelized}

\end{semilogyaxis}

\end{tikzpicture}
\end{comment}

==> img_PY/siso.tex <==
\begin{tikzpicture}
\footnotesize
\draw[->] (-2,0.2) to (0,0.2);
\node at (-1.2,0) {$L_{\text{A},1},\dots,L_{\text{A},n}$};
\draw[->] (-2,1.3) to (0,1.3);
\node at (-1.2,1.5) {$L_{\text{Ch},1},\dots,L_{\text{Ch},n}$}; 

\draw[rounded corners]  (0,0) rectangle (3,1.5);
\node at (1.5,0.75)[align=center] {SISO Decoder};

\draw[->] (3,0.2) to (5,0.2);
\draw[->] (3,1.3) to (5,1.3);
\node at (4.2,0) {$L_{\text{E},1},\dots,L_{\text{E},n}$}; 
\node at (4.2,1.5) {$L_{\text{APP},1},\dots,L_{\text{APP},n}$}; 

\end{tikzpicture}

==> img_PY/turboDec_col.tex <==
\begin{tikzpicture}[scale=0.5]
    \footnotesize
    %\tiny
    %\fontsize{3}{4} \selectfont 
\draw[dashed,rounded corners=2pt] (-0.6,-0.6) rectangle (8.1,7.6);
\draw[gray] (-0.1,-0.1) rectangle (3.1,3.1);
\draw[] (4.5,0) rectangle (7.5,3);
\draw[] (0,4) rectangle (3,7);
\draw[] (4.5,4) rectangle (7.5,7);
\node at (8.25,7.9) {column update};
\node at (3.75,-1) {$(1)$};


\draw[fill=red!20] (0,2.5) rectangle (3,3);
\node at (1.5,2.75) {\scalebox{0.5}{SOGRAND}};
\draw[fill=blue!20] (0,1.9) rectangle (3,2.4);
\node at (1.5,2.15) {\scalebox{0.5}{SOGRAND}};
\draw[fill=brown!20] (0,1.3) rectangle (3,1.8);
\node at (1.5,1.55) {\scalebox{0.5}{SOGRAND}};
\node at (1.5,1) {\scalebox{0.5}{$\vdots$}};

\draw[fill=red!50] (0,4) rectangle (0.4,7);
\draw[fill=blue!50] (0.5,4) rectangle (0.9,7);
\draw[fill=brown!50] (1,4) rectangle (1.4,7);
\node at (2,5.5) {\scalebox{0.5}{$\mathbf{L}_\text{Ch}$}};

% \draw[fill=red!50] (4.5,6.6) rectangle (7.5,7);
% \draw[fill=blue!50] (4.5,6.1) rectangle (7.5,6.5);
% \draw[fill=brown!50] (4.5,5.6) rectangle (7.5,6);
\node at (6,5.5) {\scalebox{0.5}{Hard Decision}};

\draw[fill=red!50] (4.5,0) rectangle (4.9,3);
\draw[fill=blue!50] (5,0) rectangle (5.4,3);
\draw[fill=brown!50] (5.5,0) rectangle (5.9,3);
\node at (6.5,1.5) {\scalebox{0.5}{$\mathbf{L}_\text{A}/\mathbf{L}_\text{E}$}};

\draw[rounded corners=2pt,->,red] (0.2,7) -- (0.2,7.2) -- (-0.2,7.2) -- (-0.2,2.9) -- (0,2.9);
\draw[rounded corners=2pt,->,blue] (0.7,7) -- (0.7,7.3) -- (-0.3,7.3) -- (-0.3,2.3) -- (0,2.3);
\draw[rounded corners=2pt,->,brown] (1.2,7) -- (1.2,7.4) -- (-0.4,7.4) -- (-0.4,1.7) -- (0,1.7);

\draw[dotted] (-0.3,3.5) ellipse (0.25cm and 0.4cm);
\node at (0.3,3.5)[align=center] {\scalebox{0.5}{$L_\text{Ch}$}};

\draw[rounded corners=2pt,->,red] (4.7,0) -- (4.7,-0.2) -- (-0.2,-0.2) -- (-0.2,2.6) -- (0,2.6);
\draw[rounded corners=2pt,->,blue] (5.2,0) -- (5.2,-0.3) -- (-0.3,-0.3) -- (-0.3,2) -- (0,2);
\draw[rounded corners=2pt,->,brown] (5.7,0) -- (5.7,-0.4) -- (-0.4,-0.4) -- (-0.4,1.4) -- (0,1.4);

\draw[dotted] (3.75,-0.3) ellipse (0.4cm and 0.25cm);
\node at (3.75,0.4)[align=center] {\scalebox{0.5}{$L_\text{A}$}};

%%
\draw[dashed,rounded corners=2pt] (8.4,-0.6) rectangle (17.1,7.6);
\draw[gray] (8.9,-0.1) rectangle (12.1,3.1);
\draw[] (13.5,0) rectangle (16.5,3);
\draw[] (9,4) rectangle (12,7);
\draw[] (13.5,4) rectangle (16.5,7);
\node at (12.75,-1) {$(2)$};

\draw[fill=red!20] (9,2.5) rectangle (12,3);
\node at (10.5,2.75) {\scalebox{0.5}{SOGRAND}};
\draw[fill=blue!20] (9,1.9) rectangle (12,2.4);
\node at (10.5,2.15) {\scalebox{0.5}{SOGRAND}};
\draw[fill=brown!20] (9,1.3) rectangle (12,1.8);
\node at (10.5,1.55) {\scalebox{0.5}{SOGRAND}};
\node at (10.5,1) {\scalebox{0.5}{$\vdots$}};

\node at (10.5,5.5) {\scalebox{0.5}{$\mathbf{L}_\text{Ch}$}};

\draw[fill=red!50] (13.5,4) rectangle (13.9,7);
\draw[fill=blue!50] (14,4) rectangle (14.4,7);
\draw[fill=brown!50] (14.5,4) rectangle (14.9,7);
\node at (15.5,5.5)[align=center,scale=0.5] {Hard\\Decision};

\draw[fill=red!50] (13.5,0) rectangle (13.9,3);
\draw[fill=blue!50] (14,0) rectangle (14.4,3);
\draw[fill=brown!50] (14.5,0) rectangle (14.9,3);
\node at (15.5,1.5) {\scalebox{0.5}{$\mathbf{L}_\text{A}/\mathbf{L}_\text{E}$}};

\draw[rounded corners=2pt,->,red] (12,2.9) -- (12.2,2.9) -- (12.2,7.4) -- (13.7,7.4) --(13.7,7);
\draw[rounded corners=2pt,->,blue] (12,2.3) -- (12.3,2.3) -- (12.3,7.3) -- (14.2,7.3) -- (14.2,7);
\draw[rounded corners=2pt,->,brown] (12,1.7) -- (12.4,1.7) -- (12.4,7.2) -- (14.7,7.2) -- (14.7,7);

\draw[dotted] (13,7.3) ellipse (0.4cm and 0.25cm);
\node at (13,6.5)[align=center,scale=0.5] {hard\\decision\\of $L_\text{APP}$};

\draw[rounded corners=2pt,->,red] (12,2.6) -- (12.8,2.6) -- (12.8,3.4) -- (13.7,3.4) -- (13.7,3);
\draw[rounded corners=2pt,->,blue] (12,2) -- (12.9,2) -- (12.9,3.3) -- (14.2,3.3) -- (14.2,3);
\draw[rounded corners=2pt,->,brown] (12,1.4) -- (13.1,1.4) -- (13,3.2) -- (14.7,3.2) -- (14.7,3);

\draw[dotted] (13,2.15) ellipse (0.4cm and 1cm);
\node at (12.8,0.7)[align=center, scale=0.5] {overwrite\\$L_\text{E}$};

\end{tikzpicture}


==> img_PY/turboDec_row.tex <==
\begin{tikzpicture}[scale=0.5]
    \footnotesize
    %\tiny
    %\fontsize{3}{4} \selectfont
\draw[dashed,rounded corners=2pt] (-0.6,-0.6) rectangle (8.1,7.6);
\draw[gray] (-0.1,-0.1) rectangle (3.1,3.1);
\draw[] (4.5,0) rectangle (7.5,3);
\draw[] (0,4) rectangle (3,7);
\draw[] (4.5,4) rectangle (7.5,7);
\node at (8.25,7.9) {row update};
\node at (3.75,-1) {$(1)$};


\draw[fill=red!20] (0,2.5) rectangle (3,3);
\node at (1.5,2.75) {\scalebox{0.5}{SOGRAND}};
\draw[fill=blue!20] (0,1.9) rectangle (3,2.4);
\node at (1.5,2.15) {\scalebox{0.5}{SOGRAND}};
\draw[fill=brown!20] (0,1.3) rectangle (3,1.8);
\node at (1.5,1.55) {\scalebox{0.5}{SOGRAND}};
\node at (1.5,1) {\scalebox{0.5}{$\vdots$}};

\draw[fill=red!50] (0,6.6) rectangle (3,7);
\draw[fill=blue!50] (0,6.1) rectangle (3,6.5);
\draw[fill=brown!50] (0,5.6) rectangle (3,6);
\node at (1.5,5) {\scalebox{0.5}{$\mathbf{L}_\text{Ch}$}};

% \draw[fill=red!50] (4.5,6.6) rectangle (7.5,7);
% \draw[fill=blue!50] (4.5,6.1) rectangle (7.5,6.5);
% \draw[fill=brown!50] (4.5,5.6) rectangle (7.5,6);
\node at (6,5.5) {\scalebox{0.5}{Hard Decision}};

\draw[fill=red!50] (4.5,2.6) rectangle (7.5,3);
\draw[fill=blue!50] (4.5,2.1) rectangle (7.5,2.5);
\draw[fill=brown!50] (4.5,1.6) rectangle (7.5,2);
\node at (6,1) {\scalebox{0.5}{$\mathbf{L}_\text{A}/\mathbf{L}_\text{E}$}};

\draw[rounded corners=2pt=2pt,->,red] (0,6.8) -- (-0.2,6.8) -- (-0.2,2.9) -- (0,2.9);
\draw[rounded corners=2pt,->,blue] (0,6.3) -- (-0.3,6.3) -- (-0.3,2.3) -- (0,2.3);
\draw[rounded corners=2pt,->,brown] (0,5.8) -- (-0.4,5.8) -- (-0.4,1.7) -- (0,1.7);

\draw[dotted] (-0.3,3.5) ellipse (0.25cm and 0.4cm);
\node at (0.3,3.5)[align=center] {\scalebox{0.5}{$L_\text{Ch}$}};

\draw[rounded corners=2pt,->,red] (7.5,2.8) -- (7.7,2.8) -- (7.7,-0.2) -- (-0.2,-0.2) -- (-0.2,2.6) -- (0,2.6);
\draw[rounded corners=2pt,->,blue] (7.5,2.3) -- (7.8,2.3) -- (7.8,-0.3) -- (-0.3,-0.3) -- (-0.3,2) -- (0,2);
\draw[rounded corners=2pt,->,brown] (7.5,1.8) -- (7.9,1.8) -- (7.9,-0.4) -- (-0.4,-0.4) -- (-0.4,1.4) -- (0,1.4);

\draw[dotted] (3.75,-0.3) ellipse (0.4cm and 0.25cm);
\node at (3.75,0.4)[align=center] {\scalebox{0.5}{$L_\text{A}$}};

%%
\draw[dashed,rounded corners=2pt] (8.4,-0.6) rectangle (17.1,7.6);
\draw[gray] (8.9,-0.1) rectangle (12.1,3.1);
\draw[] (13.5,0) rectangle (16.5,3);
\draw[] (9,4) rectangle (12,7);
\draw[] (13.5,4) rectangle (16.5,7);
\node at (12.75,-1) {$(2)$};

\draw[fill=red!20] (9,2.5) rectangle (12,3);
\node at (10.5,2.75) {\scalebox{0.5}{SOGRAND}};
\draw[fill=blue!20] (9,1.9) rectangle (12,2.4);
\node at (10.5,2.15) {\scalebox{0.5}{SOGRAND}};
\draw[fill=brown!20] (9,1.3) rectangle (12,1.8);
\node at (10.5,1.55) {\scalebox{0.5}{SOGRAND}};
\node at (10.5,1) {\scalebox{0.5}{$\vdots$}};

\node at (10.5,5.5) {\scalebox{0.5}{$\mathbf{L}_\text{Ch}$}};
\draw[fill=red!50] (13.5,6.6) rectangle (16.5,7);
\draw[fill=blue!50] (13.5,6.1) rectangle (16.5,6.5);
\draw[fill=brown!50] (13.5,5.6) rectangle (16.5,6);
\node at (15,5) {\scalebox{0.5}{Hard Decision}};

\draw[fill=red!50] (13.5,2.6) rectangle (16.5,3);
\draw[fill=blue!50] (13.5,2.1) rectangle (16.5,2.5);
\draw[fill=brown!50] (13.5,1.6) rectangle (16.5,2);
\node at (15,1) {\scalebox{0.5}{$\mathbf{L}_\text{A}/\mathbf{L}_\text{E}$}};

\draw[rounded corners=2pt,->,red] (12,2.9) -- (12.2,2.9) -- (12.2,6.8) -- (13.5,6.8);
\draw[rounded corners=2pt,->,blue] (12,2.3) -- (12.3,2.3) -- (12.3,6.3) -- (13.5,6.3);
\draw[rounded corners=2pt,->,brown] (12,1.7) -- (12.4,1.7) -- (12.4,5.8) -- (13.5,5.8);
\draw[dotted] (13,6.3) ellipse (0.4cm and 0.8cm);
\node at (13,5)[align=center,scale=0.5] {hard\\decision\\of $L_\text{APP}$};

\draw[rounded corners=2pt,->,red] (12,2.6) -- (12.9,2.6) -- (12.9,2.8) -- (13.5,2.8);
\draw[rounded corners=2pt,->,blue] (12,2) -- (13,2) -- (13,2.3) -- (13.5,2.3);
\draw[rounded corners=2pt,->,brown] (12,1.4) -- (13.1,1.4) -- (13.1,1.8) -- (13.5,1.8);
\draw[dotted] (13,2.15) ellipse (0.4cm and 1cm);
\node at (12.8,0.7)[align=center,scale=0.5] {overwrite\\$L_\text{E}$};

\end{tikzpicture}


==> img_PY/uBLER.tex <==
\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west,font=\scriptsize},
ymin=0.00003,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 2,
xmax = 5.5,
xlabel = $E_b/N_0$ (dB),
ylabel = BLER / UER
]


\addplot[blue, mark = o]
table[]{x y
2 0.57125
2.5 0.36492
3 0.19309
3.5 0.077915
4 0.024714
4.5 0.00723
5 0.0015633
5.5 0.00026
};\addlegendentry{ORBGRAND, eBCH, $t=0.15$}

\addplot[red, mark = x]
table[]{x y
2 0.48667
2.5 0.30845
3 0.178
3.5 0.08665
4 0.034092
4.5 0.010282
5 0.0023203
5.5 0.00048931
};\addlegendentry{CA-SCL, $L=8$}

\addplot[brown, mark = x]
table[]{x y
2 0.39375
2.5 0.23279
3 0.12735
3.5 0.059897
4 0.021051
4.5 0.0053735
5 0.0013548
5.5 0.00025051
};\addlegendentry{CA-SCL, $L=16$}

\addplot[blue, mark = o, dashed, mark options=solid]
table[]{x y
2 0.01278
2.5 0.012213
3 0.010104
3.5 0.0060259
4 0.0027644
4.5 0.0010183
5 0.00028736
5.5 4.9e-05
};%\addlegendentry{eBCH, proposed, uBLER, $p^*=0.9$}

\addplot[blue, mark = o, dashed, mark options=solid]
table[]{x y
2 0.01278
2.5 0.012213
3 0.010104
3.5 0.0060259
4 0.0027644
4.5 0.0010183
5 0.00028736
5.5 4.9e-05
};%\addlegendentry{RLC, proposed, uBLER, $p^*=0.9$}

\addplot[red, mark = x, dashed, mark options=solid]
table[]{x y
2 0.066667
2.5 0.046664
3 0.025947
3.5 0.01809
4 0.0065436
4.5 0.0024193
5 0.0007509
5.5 0.00018605
};%\addlegendentry{CA-SCL $L=8$, uBLER}

\addplot[brown, mark = x, dashed, mark options=solid]
table[]{x y
2 0.125
2.5 0.070972
3 0.039185
3.5 0.01843
4 0.0096562
4.5 0.0026212
5 0.00084677
5.5 0.00021783
};%\addlegendentry{CA-SCL $L=16$, uBLER}


\end{semilogyaxis}
\end{tikzpicture}

==> img_PY/uBLER_rev.tex <==
\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(0,0)},anchor= south west,font=\scriptsize},
ymin=0.00003,
ymax=1,
width=3.5in,
height=3.5in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 2,
xmax = 5.5,
xlabel = $E_b/N_0$ (dB),
ylabel = BLER / UER
]

\addplot[red, mark = x]
table[]{x y
2 0.48021
2.5 0.31561
3 0.18246
3.5 0.085634
4 0.034092
4.5 0.010282
5 0.0023203
5.5 0.00048931
};\addlegendentry{CA-SCL, $L=8$}

\addplot[blue, mark = o]
table[]{x y
2 0.57125
2.5 0.36492
3 0.19309
3.5 0.077915
4 0.024714
4.5 0.00723
5 0.0015633
5.5 0.00026
};\addlegendentry{ORBGRAND, $\epsilon=0.15$}

\addplot[brown, mark = o]
table[]{x y
2 0.47147
2.5 0.26636
3 0.12791
3.5 0.050477
4 0.016106
4.5 0.0041062
5 0.00088874
5.5 0.000194
};\addlegendentry{ORBGRAND, $\epsilon=0.3$}

\addplot[black, mark = o]
table[]{x y
2 0.34494
2.5 0.18747
3 0.089186
3.5 0.036138
4 0.011396
4.5 0.0032351
5 0.00072
5.5 0.000164

};\addlegendentry{ORBGRAND, $\epsilon=0.6$}



\addplot[blue, mark = o, dashed, mark options=solid]
table[]{x y
2 0.01278
2.5 0.012213
3 0.010104
3.5 0.0060259
4 0.0027644
4.5 0.0010183
5 0.00028736
5.5 4.9e-05
};%\addlegendentry{eBCH, proposed, uBLER, $p^*=0.85$}

\addplot[brown, mark = o, dashed, mark options=solid]
table[]{x y
2 0.039817
2.5 0.033974
3 0.024635
3.5 0.01335
4 0.0049254
4.5 0.0017181
5 0.00038143
5.5 6.6e-05
};%\addlegendentry{RLC, proposed, uBLER, $p^*=0.70$}

\addplot[black, mark = o, dashed, mark options=solid]
table[]{x y
2 0.12074
2.5 0.090216
3 0.051792
3.5 0.023972
4 0.0080455
4.5 0.0022734
5 0.000485
5.5 9e-05

};%\addlegendentry{RLC, proposed, uBLER, $p^*=0.40$}

\addplot[red, mark = x, dashed, mark options=solid]
table[]{x y
2 0.064346
2.5 0.045863
3 0.027254
3.5 0.014787
4 0.0065436
4.5 0.0024193
5 0.0007509
5.5 0.00018605
};%\addlegendentry{CA-SCL $L=8$, uBLER}



\end{semilogyaxis}
\end{tikzpicture}
